1318 New Variable Stars in a 0.25 Square Degree Region of the Galactic Plane

We have conducted a deep photometric survey of a 0.5 deg x 0.5 deg area of the Galactic Plane using the WFI instrument on the 2.2-m ESO telescope on La Silla, Chile. The dataset comprises a total of 267 R-band images, 204 from a 16 day observation run in 2005, supplemented by 63 images from a six week period in 2002. Our reduction employed the new numerical kernel difference image analysis method as implemented in the PYSIS3 code and resulted in more than 500,000 lightcurves of stars down to a magnitude limit of R ~ 24.5. A search for variable stars resulted in the detection of 1318 variables of different types. 1011 of these are eclipsing or contact binary stars. A number of the contact binaries have low mass-ratios and several of the detached binaries appear to have low-mass components. Three candidate contact binaries have periods at the known cut off including two with periods lower than any previously published. Also identified are 3 possible pre-main sequence detached eclipsing binaries.

==> (inline-0) <==
\begin{tabular}{lllll}
\hline\hline
Year & Date & Filter & Number & Exposure time \\
\hline
2002 & 25 Jun - 15 Aug & R & 63 & 600  \\
2005 & 26 Jul - 25 Aug & R & 204 & 720 \\
2005 & 26 Jul - 25 Aug & B & 3 & 720 \\
2005 & 26 Jul - 25 Aug & I & 3 & 720 \\
\hline
\end  {tabular}
\end {table}

\clearpage

\clearpage

\begin{longtable}{llllllllll}
\caption{\label{tab:vartable}Catalogue of variable stars.Tabulated are star ID, coordinates, magnitudes, period and variable type}\\
\hline\hline
ID & Subset & RA & DEC & R & B-R & R-I & Period & Type & Notes\\
& & & & & & & (days) & & \\
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
ID & Subset & RA & DEC & R & B-R & R-I & Period & Type & Notes\\
& & & & & & & (days) & & \\
\hline
\endhead
\hline
\endfoot
V-1 & 1A & 16:20:37.72	&-53:25:26.5011 & 17.84 & 1.81 & 1.90 & 2.18480 & EB & \\			
V-2 & 1A & 16:20:52.98	&-53:25:24.0178 & 19.68 & 1.96 & 1.71 & 0.43817 & EW & \\			
V-3 & 1A & 16:20:41.89	&-53:25:07.5671 & 20.27 & 2.30 & 2.23 & 0.67577 & EW & \\			
V-4 & 1A & 16:20:47.06	&-53:25:06.8219 & 18.66 & 1.67 & 2.05 & 0.41308 & EW & 2	max	\\	
V-6 & 1A & 16:20:49.68	&-53:24:54.9648 & 15.97 & 1.26 & 1.64 & 8.45680 & PUL: & \\			
V-7 & 1A & 16:20:41.60	&-53:24:52.8653 & 17.94 & 1.58 & 1.76 & 1.87580 & EB & \\			
V-9 & 1A & 16:20:50.50	&-53:24:40.1987 & 19.05 & 1.33 & 2.28 & 0.51056 & EW & flat	bottom	\\	
V-11 & 1A & 16:20:46.81	&-53:24:35.0235 & 19.31 & 2.16 & 1.82 & 0.40644 & EW & \\			
V-13 & 1A & 16:20:52.65	&-53:24:27.0178 & 18.64 & 2.19 & 2.17 & 0.86336 & EA & \\			
V-14 & 1A & 16:20:40.27	&-53:24:26.6044 & 18.74 & 1.87 & 1.99 & 1.46712 & EB & \\			
V-15 & 1A & 16:20:51.95	&-53:24:24.8163 & 18.40 & 1.78 & 1.69 & 0.36636 & EW & \\			
V-17 & 1A & 16:20:37.33	&-53:24:18.8611 & 17.92 & 2.62 & 2.21 & 2.18690 & EA: & \\			
V-18 & 1A & 16:20:51.02	&-53:24:11.9551 & 18.48 & 2.33 & 2.28 & 6.45360 & PUL: & \\			
V-19 & 1A & 16:20:34.96	&-53:24:11.0538 & 19.15 & 1.88 & 1.87 & 2.19202 & EA & \\			
V-20 & 1A & 16:20:35.35	&-53:24:10.5681 & 19.26 & 1.80 & 1.90 & 0.39752 & EW & \\			
V-21 & 1A & 16:20:36.55	&-53:23:58.2339 & 17.98 & 2.24 & 2.11 & 4.83100 & EB: & \\			
V-22 & 1A & 16:20:35.57	&-53:23:45.1797 & 16.00 & 1.81 & 1.80 & 2.13320 & EB: & \\			
V-24 & 1A & 16:20:43.49	&-53:23:31.1435 & 20.47 & 2.74 & 2.76 & 2.18060 & EB & \\			
V-26 & 1A & 16:20:43.91	&-53:23:29.7361 & 19.17 & 2.27 & 1.96 & 0.36313 & EW & flat	bottom	\\	
V-27 & 1A & 16:20:48.80	&-53:23:25.2463 & 16.03 & 1.31 & 1.76 & 1.05150 & EW/EB & 2ndry	poor	\\	
V-28 & 1A & 16:20:39.27	&-53:23:23.1293 & 16.08 & 1.45 & 1.72 & 1.09140 & PUL: & \\			
V-29 & 1A & 16:20:45.26	&-53:23:19.8121 & 21.15 & 2.68 & 1.82 & 0.67302 & EW: & \\			
V-30 & 1A & 16:20:40.40	&-53:23:03.2787 & 17.72 & 1.57 & 1.77 & 0.93385 & PUL: & \\			
V-31 & 1A & 16:20:53.98	&-53:22:57.1333 & 20.85 & 2.20 & 1.99 & 2.21230 & EB & 2ndry	poor	\\	
V-32 & 1A & 16:20:48.58	&-53:22:50.8546 & 16.71 & 1.74 & 1.85 & 1.21620 & PUL: & \\			
V-33 & 1A & 16:20:48.99	&-53:22:44.1877 & 16.59 & 1.48 & 1.70 & 0.95522 & PUL: & \\			
V-34 & 1A & 16:20:38.04	&-53:22:36.2803 & 16.95 & 1.48 & 1.70 & 0.96161 & PUL: & \\			
V-35 & 1B & 16:20:13.79	&-53:25:29.7239 & 17.87 & 2.46 & 0.43 & 3.38540 & EB: & \\			
V-36 & 1B & 16:20:29.61	&-53:25:26.7747 & 21.20 & 3.00 & 0.71 & 0.26009 & EW & \\			
V-37 & 1B & 16:20:21.23	&-53:25:26.3147 & 16.16 & 1.54 & 0.02 & 9.09270 & PUL & \\			
V-38 & 1B & 16:20:16.38	&-53:25:24.3146 & 17.46 & 2.10 & 0.51 & 1.23020 & EB: & \\			
V-39 & 1B & 16:20:17.77	&-53:25:19.0847 & 18.45 & 2.35 & 0.39 & 1.09790 & EB: & \\			
V-40 & 1B & 16:20:28.63	&-53:25:11.3113 & 19.44 & 2.28 & 0.12 & 0.31253 & EW & \\			
V-41 & 1B & 16:20:21.72	&-53:25:00.4222 & 17.50 & 2.22 & 0.30 & 1.65340 & PUL: & \\			
V-42 & 1B & 16:20:12.01	&-53:24:59.6884 & 16.70 & 1.83 & 0.22 & 0.92186 & EW & starspots	\\		
V-43 & 1B & 16:20:14.09	&-53:24:54.4736 & 17.44 & 1.94 & 0.26 & 5.36310 & PUL: & \\			
V-44 & 1B & 16:20:18.33	&-53:24:49.8904 & 18.71 & 2.29 & 0.48 & 3.82580 & EB & \\			
V-46 & 1B & 16:20:19.84	&-53:24:47.0310 & 18.39 & 2.26 & 0.44 & 0.38963 & EW & \\			
V-47 & 1B & 16:20:24.86	&-53:24:40.4591 & 18.90 & 2.66 & 0.81 & 2.08940 & EB: & \\			
V-48 & 1B & 16:20:16.56	&-53:24:13.1079 & 18.71 & 2.40 & 0.59 & 0.30074 & EW & \\			
V-49 & 1B & 16:20:16.62	&-53:24:11.7960 & 19.75 & 2.41 & 0.53 & 0.26146 & EW & \\			
V-51 & 1B & 16:20:14.00	&-53:24:09.8226 & 17.52 & 2.14 & 0.43 & 0.36906 & EW/EB & \\			
V-52 & 1B & 16:20:11.65	&-53:24:02.0859 & 16.28 & 1.86 & 0.19 & 1.12420 & EA & \\			
V-53 & 1B & 16:20:18.19	&-53:23:59.6795 & 18.64 & 2.36 & 0.46 & 0.86444 & EA & \\			
V-54 & 1B & 16:20:24.82	&-53:23:52.2730 & 18.21 & 2.55 & 0.38 & 2.66700 & EA & \\			
V-55 & 1B & 16:20:24.75	&-53:23:51.3237 & 17.67 & 1.93 & 0.28 & 1.58970 & EB: & \\			
V-56 & 1B & 16:20:30.74	&-53:23:49.8040 & 18.24 & 2.16 & 0.28 & 9.27200 & PUL: & \\			
V-58 & 1B & 16:20:20.11	&-53:23:39.54 & 19.05 & 2.24 & 0.40 & 0.44374 & EW/EB & \\			
V-59 & 1B & 16:20:29.85	&-53:23:35.4931 & 20.77 & 2.49 & 0.60 & 1.05560 & EA: & \\			
V-60 & 1B & 16:20:29.03	&-53:23:28.9939 & 18.99 & 2.66 & 0.32 & 1.51583 & EA & \\			
V-61 & 1B & 16:20:19.01	&-53:23:23.9701 & 17.98 & 1.79 & 1.10 & 0.68925 & EB & \\			
V-62 & 1B & 16:20:18.88	&-53:23:22.5292 & 20.29 & 2.97 & 0.54 & 2.21880 & EB & \\			
V-63 & 1B & 16:20:09.97	&-53:23:12.8517 & 18.24 & 2.66 & 0.84 & 2.08940 & EB: & \\			
V-64 & 1B & 16:20:22.97	&-53:23:09.5434 & 18.74 & 2.28 & 0.32 & 2.19140 & EB: & \\			
V-66 & 1B & 16:20:24.03	&-53:22:56.2609 & 16.82 & 1.70 & 0.12 & 0.27793 & EW & \\			
V-67 & 1B & 16:20:23.64	&-53:22:52.5331 & 16.65 & 2.16 & 0.40 & 0.50961 & EW & \\			
V-68 & 1B & 16:20:28.69	&-53:22:45.7180 & 16.05 & 1.87 & 0.20 & 1.47560 & EB: & \\			
V-69 & 1B & 16:20:18.59	&-53:22:41.7178 & 17.85 & 2.10 & 0.31 & 1.88040 & EB: & \\			
V-70 & 1C & 16:20:42.84	&-53:21:34.5504 & 17.13 & 2.76 & 0.97 & 19.04260 & EB & \\			
V-71 & 1C & 16:20:48.47	&-53:21:29.7174 & 17.79 & 1.84 & 0.51 & 0.77463 & EB & \\			
V-72 & 1C & 16:20:51.24	&-53:21:26.4169 & 19.00 & 2.40 & 0.95 & 14.95440 & EB & \\			
V-73 & 1C & 16:20:39.44	&-53:21:21.7321 & 17.45 & 1.61 & 0.45 & 18.23040 & EB & \\			
V-74 & 1C & 16:20:45.63	&-53:21:17.9891 & 18.67 & 2.50 & 1.24 & 0.44212 & EA: & \\			
V-76 & 1C & 16:20:51.92	&-53:20:59.8864 & 18.79 & 2.65 & 0.72 & 0.39547 & EW & \\			
V-77 & 1C & 16:20:53.60	&-53:20:52.9790 & 19.07 & 1.99 & 1.14 & 0.32109 & EW & \\			
V-78 & 1C & 16:20:33.84	&-53:20:50.7047 & 17.10 & 2.04 & 0.53 & 0.42347 & EW & \\			
V-79 & 1C & 16:20:40.62	&-53:20:42.1864 & 17.40 & 1.63 & 0.37 & 1.86610 & EB: & \\			
V-80 & 1C & 16:20:41.39	&-53:20:37.3960 & 17.29 & 1.94 & 0.50 & 16.23600 & EB & \\			
V-81 & 1C & 16:20:34.42	&-53:20:30.1431 & 17.77 & 1.95 & 0.68 & 0.31644 & EW & 2	max	\\	
V-82 & 1C & 16:20:52.66	&-53:20:28.4620 & 17.66 & 1.84 & 0.68 & 0.59150 & EW & \\			
V-83 & 1C & 16:20:54.00	&-53:20:08.5417 & 17.43 & 2.11 & 0.61 & 0.40090 & EW & \\			
V-84 & 1C & 16:20:51.93	&-53:20:04.3068 & 16.15 & 1.69 & 0.46 & 12.96360 & EB & \\			
V-85 & 1C & 16:20:47.95	&-53:20:03.6498 & 20.95 & 2.67 & 0.97 & 0.31352 & EW & \\			
V-86 & 1C & 16:20:46.52	&-53:20:02.1437 & 18.60 & 2.53 & 0.83 & 0.30515 & EW & \\			
V-88 & 1C & 16:20:48.62	&-53:19:49.5531 & 17.96 & 1.66 & 0.46 & 1.88380 & EB & \\			
V-89 & 1C & 16:20:50.85	&-53:19:42.2058 & 17.91 & 2.19 & 0.74 & 3.89780 & PUL: & \\
V-90 & 1C & 16:20:53.51	&-53:19:39.2996 & 19.56 & 2.76 & 0.89 & 0.30640 & EW & \\			
V-91 & 1C & 16:20:42.66	&-53:19:33.6171 & 20.67 & 2.45 & 1.45 & 0.40416 & EW & \\			
V-92 & 1C & 16:20:48.80	&-53:19:04.3178 & 19.24 & 2.23 & 0.94 & 0.40762 & EW & flat	bottom	\\	
V-93 & 1C & 16:20:41.76	&-53:18:57.2842 & 17.45 & 1.85 & 0.56 & 2.21460 & EB: & \\			
V-94 & 1C & 16:20:50.39	&-53:18:55.4306 & 17.59 & 1.90 & 0.51 & 18.31380 & EB: & \\			
V-95 & 1C & 16:20:45.79	&-53:18:50.8853 & 17.98 & 2.40 & 0.75 & 0.33738 & EW & \\			
V-96 & 1C & 16:20:51.92	&-53:18:49.0723 & 17.95 & 2.99 & 1.01 & 0.95390 & PUL: & \\			
V-97 & 1C & 16:20:55.66	&-53:18:44.5550 & 17.23 & 2.04 & 0.90 & 2.75460 & EB & tracking	\\		
V-98 & 1C & 16:20:53.11	&-53:18:40.6774 & 18.67 & 2.33 & 0.75 & 1.87120 & PUL: & \\			
V-99 & 1C & 16:20:54.93	&-53:18:37.7611 & 20.49 & 2.60 & 1.06 & 0.41118 & EW & \\			
V-100 & 1C & 16:20:54.93	&-53:18:36.7082 & 19.00 & 2.44 & 1.04 & 0.34096 & EW & spiky	\\		
V-102 & 1D & 16:20:14.08	&-53:21:08.4265 & 17.36 & 1.18 & 0.73 & 0.46901 & EW & \\			
V-103 & 1D & 16:20:13.78	&-53:21:07.0021 & 17.66 & 0.97 & 0.57 & 0.95267 & PUL & \\			
V-104 & 1D & 16:20:14.62	&-53:21:05.4916 & 17.58 & 2.11 & 0.75 & 8.04310 & PUL: &\\
V-105 & 1D & 16:20:12.64	&-53:20:57.3738 & 16.27 & 3.34 &  & 1.93340 & EB/PUL & tracking	\\		
V-106 & 1D & 16:20:15.01	&-53:20:30.6915 & 16.51 & 0.65 & 0.32 & 1.58200 & EB: & tracking	\\		
V-107 & 1D & 16:20:15.02	&-53:20:14.9772 & 18.53 & 1.23 & 0.69 & 1.79480 & PUL: & chaotic	\\		
V-108 & 1D & 16:20:20.37	&-53:19:43.0826 & 19.15 & 1.39 & 1.10 & 0.52258 & PUL: & \\			
V-109 & 1D & 16:20:17.38	&-53:19:40.2190 & 18.67 & 1.56 & 0.81 & 0.34297 & EW & 2ndry	poor	\\	
V-110 & 1D & 16:20:15.59	&-53:19:34.9497 & 19.95 & 1.68 & 1.10 & 0.71300 & EW & \\			
V-111 & 1D & 16:20:19.46	&-53:19:30.7039 & 20.06 & 1.75 & 1.01 & 0.28494 & EW: & \\			
V-112 & 1D & 16:20:19.04	&-53:19:30.1081 & 20.02 & 3.23 & 1.63 & 0.66620 & EW & \\			
V-113 & 1D & 16:20:29.98	&-53:19:23.3905 & 19.30 & 1.57 & 0.74 & 0.35983 & EW & \\			
V-114 & 1E & 16:20:47.24	&-53:17:23.7243 & 20.68 & 2.93 & 0.52 & 0.29626 & EW & \\			
V-115 & 1E & 16:20:53.66	&-53:17:11.7310 & 19.14 & 2.55 & 0.67 & 0.55526 & EW & flat	bottom	\\	
V-116 & 1E & 16:20:52.76	&-53:16:55.4478 & 19.24 & 2.63 & 0.70 & 0.33238 & EW & 2ndry	poor	\\	
V-117 & 1E & 16:20:49.14	&-53:16:54.8605 & 19.75 & 3.06 & 0.88 & 2.23740 & EB: & \\			
V-118 & 1E & 16:20:51.27	&-53:16:47.4364 & 18.45 & 2.49 & 0.38 & 0.58462 & EW & \\			
V-119 & 1E & 16:20:44.39	&-53:16:20.4690 & 17.02 & 2.34 & 0.57 & 0.41257 & EW & \\			
V-120 & 1E & 16:20:41.23	&-53:15:44.9720 & 20.08 & 2.91 & 0.57 & 0.32924 & EW & \\			
V-121 & 1E & 16:20:37.20	&-53:15:33.6412 & 17.71 & 1.82 & 0.37 & 0.27668 & EW & \\			
V-122 & 1E & 16:20:36.50	&-53:15:18.9725 & 18.15 & 2.24 & 0.54 & 0.47967 & EW/EB & \\			
V-123 & 1E & 16:20:43.85	&-53:14:44.8962 & 17.71 & 2.53 & 0.61 & 0.92560 & EW/EB & \\			
V-124 & 1F & 16:20:19.04	&-53:17:30.8273 & 18.44 & 2.59 & 0.98 & 0.27288 & EW & \\			
V-125 & 1F & 16:20:20.64	&-53:17:04.1964 & 18.97 & 2.32 & 1.18 & 1.91770 & EB: & \\			
V-126 & 1F & 16:20:15.84	&-53:14:08.0183 & 18.64 & 2.26 & 1.15 & 0.38512 & EW & \\			
V-127 & 1F & 16:20:28.73	&-53:16:45.6065 & 18.25 & 2.12 & 1.06 & 7.10920 & EB: & \\			
V-128 & 1F & 16:20:31.52	&-53:14:08.8244 & 17.38 & 1.89 & 0.98 & 2.24920 & EB: & \\			
V-129 & 1F & 16:20:11.69	&-53:14:15.0476 & 19.87 & 2.72 & 1.19 & 0.39124 & EW & \\			
V-130 & 1F & 16:20:30.13	&-53:16:04.8805 & 16.07 & 1.60 & 0.81 & 1.90560 & EB: & starspots	\\		
V-131 & 1F & 16:20:22.64	&-53:17:37.2411 & 17.89 & 2.40 & 1.39 & 1.23240 & EB: & \\			
V-132 & 1F & 16:20:17.28	&-53:15:56.0509 & 19.92 & 2.59 & 1.26 & 3.62260 & EA & \\			
V-133 & 1F & 16:20:14.92	&-53:16:56.4242 & 16.70 & 2.16 &  & 0.53330 & PUL: & wave	\\		
V-134 & 1F & 16:20:16.77	&-53:15:42.2572 & 17.51 & 1.99 & 1.06 & 0.40532 & PUL: & sloped	\\		
V-135 & 1F & 16:20:27.04	&-53:15:53.3564 & 20.21 & 3.11 & 1.30 & 0.40821 & EA & \\			
V-136 & 1F & 16:20:09.85	&-53:15:12.7863 & 20.56 & 2.53 & 1.56 & 0.32897 & EW & \\			
V-137 & 1F & 16:20:09.54	&-53:15:31.4535 & 19.22 & 1.88 & 1.37 & 5.41640 & PUL: & \\
V-138 & 1F & 16:20:18.95	&-53:15:21.3296 & 19.16 & 2.19 & 0.93 & 0.27485 & EW & \\			
V-139 & 1G & 16:20:43.97	&-53:13:42.5724 & 16.18 & 4.40 &  & 0.96157 & PUL: & \\			
V-140 & 1G & 16:20:44.91	&-53:13:35.2323 & 19.06 & 2.57 & 0.93 & 0.37186 & EW/EA & \\			
V-141 & 1G & 16:20:52.59	&-53:13:28.4754 & 17.79 & 2.47 & 1.11 & 4.26960 & EB: & \\			
V-142 & 1G & 16:20:52.51	&-53:13:23.2241 & 19.61 & 2.40 & 0.81 & 1.04690 & EA: & \\			
V-143 & 1G & 16:20:56.20	&-53:13:21.4443 & 20.26 & 2.63 & 0.74 & 0.25439 & EW & \\			
V-144 & 1G & 16:20:50.06	&-53:12:58.1203 & 19.47 & 2.73 & 1.05 & 13.89520 & PUL: & \\			
V-147 & 1G & 16:20:33.22	&-53:12:00.7872 & 18.23 & 2.02 & 0.54 & 9.85820 & PUL & \\			
V-148 & 1G & 16:20:48.07	&-53:11:50.1935 & 19.94 & 2.76 & 1.37 & 9.19520 & PUL & \\
V-149 & 1G & 16:20:56.01	&-53:11:41.6310 & 21.46 & 1.11 & 1.18 & 1.92320 & EB: & \\			
V-151 & 1G & 16:20:33.17	&-53:11:32.4265 & 19.03 & 2.34 & 0.83 & 19.03860 & EB: & \\			
V-152 & 1G & 16:20:54.95	&-53:11:27.9094 & 18.22 & 2.33 & 0.61 & 2.21320 & EB: & \\			
V-153 & 1G & 16:20:48.70	&-53:11:24.4095 & 22.08 &  & 1.18 & 2.08940 & EB: & \\			
V-155 & 1G & 16:20:52.18	&-53:11:20.9957 & 19.27 & 2.46 & 0.84 & 0.33274 & EW: & 2ndry	poor	\\	
V-157 & 1G & 16:20:44.22	&-53:11:17.4829 & 20.86 & 3.12 & 1.34 & 0.34570 & EW & \\			
V-158 & 1G & 16:20:45.79	&-53:11:11.1943 & 18.35 & 1.87 & 0.99 & 0.51786 & EA & \\			
V-159 & 1G & 16:20:33.16	&-53:11:05.4711 & 19.36 & 2.96 & 1.10 & 19.04440 & EB: & \\			
V-160 & 1G & 16:20:49.64	&-53:10:47.3170 & 16.09 & 1.65 & 0.56 & 0.43451 & EW: & tracking	\\		
V-161 & 1G & 16:20:38.50	&-53:10:42.5178 & 21.33 & 2.35 & 0.99 & 0.40065 & EW: & \\			
V-162 & 1G & 16:20:45.36	&-53:10:40.3784 & 16.25 & 4.19 & 0.90 & 1.06040 & PUL: & tracking	\\		
V-163 & 1G & 16:20:33.84	&-53:10:35.6855 & 18.49 & 2.68 & 1.37 & 8.31680 & PUL: & \\			
V-164 & 1G & 16:20:51.63	&-53:10:28.5414 & 19.49 & 2.63 & 1.02 & 0.40309 & EW & \\			
V-165 & 1G & 16:20:49.53	&-53:10:24.4719 & 18.56 & 2.37 & 0.89 & 17.59980 & EB: & \\			
V-166 & 1G & 16:20:46.66	&-53:10:23.0624 & 16.55 & 1.80 & 0.48 & 2.19360 & EB: & \\			
V-167 & 1H & 16:20:08.22	&-53:13:45.3466 & 19.35 & 2.39 & 0.89 & 0.33287 & EA: & \\			
V-168 & 1H & 16:20:13.70	&-53:13:31.4046 & 16.39 & 1.49 & 0.44 & 18.03520 & EB: & \\			
V-169 & 1H & 16:20:08.87	&-53:13:26.9153 & 20.35 & 3.04 & 1.21 & 0.35916 & EW & \\			
V-170 & 1H & 16:20:21.92	&-53:12:28.0437 & 16.65 & 1.75 & 0.54 & 10.58760 & EB & \\			
V-171 & 1H & 16:20:17.88	&-53:12:10.4525 & 17.12 & 1.67 & 0.56 & 0.29314 & EW & \\			
V-172 & 1H & 16:20:21.87	&-53:12:01.4314 & 18.67 & 2.48 & 1.02 & 0.32159 & EW & \\			
V-173 & 1H & 16:20:24.63	&-53:11:52.5340 & 20.93 & 4.13 & 1.14 & 0.31944 & EW & \\			
V-174 & 1H & 16:20:09.08	&-53:11:52.5604 & 17.51 & 2.42 & 0.85 & 9.45380 & EB: & \\			
V-175 & 1H & 16:20:08.57	&-53:11:51.7763 & 17.98 & 2.34 & 0.81 & 0.39824 & EW & flat	bottom	\\	
V-176 & 1H & 16:20:11.71	&-53:11:48.1186 & 18.01 & 2.40 & 0.79 & 0.77305 & EW & \\			
V-177 & 1H & 16:20:28.49	&-53:11:45.2410 & 19.55 & 2.49 & 1.29 & 0.24266 & PUL & \\			
V-178 & 1H & 16:20:10.30	&-53:11:37.3622 & 20.09 & 2.82 & 1.11 & 0.26615 & EW & \\			
V-179 & 1H & 16:20:19.37	&-53:11:35.1909 & 20.51 & 3.03 & 1.13 & 0.23212 & EW & \\			
V-180 & 1H & 16:20:22.46	&-53:11:31.7874 & 17.33 & 1.80 & 0.71 & 0.78742 & EA & \\			
V-181 & 1H & 16:20:22.28	&-53:11:31.1804 & 19.87 & 2.56 & 1.01 & 0.65090 & EA & \\			
V-182 & 1H & 16:20:22.74	&-53:11:19.4975 & 20.46 & 3.10 & 1.17 & 0.31421 & EW & \\			
V-183 & 1H & 16:20:11.68	&-53:11:19.1238 & 18.90 & 2.45 & 1.15 & 5.53380 & EB: & \\			
V-184 & 1H & 16:20:20.23	&-53:11:07.8304 & 16.61 & 2.12 & 0.76 & 16.68460 & EB: & \\			
V-185 & 1H & 16:20:30.35	&-53:10:53.7565 & 19.80 & 2.53 & 0.88 & 0.68846 & EA: & \\			
V-186 & 1H & 16:20:19.32	&-53:10:38.2564 & 19.70 & 2.47 & 0.84 & 2.22350 & EA: & \\			
V-187 & 1H & 16:20:11.83	&-53:10:37.0225 & 18.87 & 2.54 & 1.14 & 7.73800 & PUL: & \\			
V-188 & 2A & 16:19:50.27	&-53:25:22.4359 & 15.74 & 1.28 & 0.96 & 5.41060 & PUL: & \\			
V-190 & 2A & 16:19:48.25	&-53:25:10.4809 & 19.01 & 2.50 & 1.50 & 4.46900 & PUL: & \\			
V-191 & 2A & 16:19:43.04	&-53:25:09.8434 & 20.32 & 2.14 & 1.75 & 0.38231 & EW & \\			
V-192 & 2A & 16:19:51.37	&-53:25:06.3998 & 20.32 & 2.18 & 1.19 & 0.29202 & EW & \\			
V-193 & 2A & 16:19:38.23	&-53:24:59.8532 & 16.47 & 1.25 & 0.97 & 0.39073 & EW & flat	bottom	\\	
V-194 & 2A & 16:19:38.30	&-53:24:58.4183 & 19.05 & 2.10 & 1.52 & 0.48571 & EW & \\			
V-195 & 2A & 16:19:39.60	&-53:24:48.5575 & 19.72 & 2.33 & 1.36 & 0.29075 & EW & \\			
V-197 & 2A & 16:19:47.81	&-53:24:38.4826 & 17.80 & 1.43 & 0.97 & 2.08340 & EB: & \\			
V-198 & 2A & 16:19:38.93	&-53:24:38.3293 & 19.98 & 2.16 & 1.06 & 0.30707 & EW & \\			
V-199 & 2A & 16:19:47.02	&-53:24:33.1889 & 18.12 & 2.74 & 1.53 & 1.91810 & EB: & \\			
V-200 & 2A & 16:19:47.62	&-53:24:18.3113 & 16.75 & 1.20 & 0.91 & 1.92310 & EB: & \\			
V-201 & 2A & 16:19:49.83	&-53:23:59.8968 & 17.94 & 1.64 & 1.18 & 0.39628 & PUL: & \\			
V-202 & 2A & 16:19:56.18	&-53:23:54.6145 & 19.84 & 4.40 & -2.18 & 2.24390 & EB: & \\
V-203 & 2A & 16:19:49.49	&-53:23:51.6757 & 20.77 & 2.13 & 1.96 & 0.74058 & EA & \\			
V-204 & 2A & 16:19:54.79	&-53:23:31.5866 & 18.09 & 1.44 & 1.03 & 1.87920 & EB: & \\			
V-206 & 2A & 16:19:48.94	&-53:23:11.9970 & 18.09 & 1.66 & 0.83 & 0.28616 & EW & \\			
V-207 & 2A & 16:19:41.41	&-53:23:07.9876 & 19.93 & 2.22 & 1.16 & 0.40092 & EW & \\			
V-208 & 2A & 16:19:52.14	&-53:22:57.0972 & 18.85 & 1.61 & 1.18 & 0.54533 & PUL & 2ndry	poor	\\	
V-209 & 2A & 16:19:55.75	&-53:22:47.2848 & 19.62 & 2.02 & 1.16 & 0.90011 & PUL & \\			
V-211 & 2B & 16:19:31.76	&-53:25:31.3237 & 17.60 & 2.55 & 0.85 & 2.95320 & PUL & possible	CEP	\\	
V-212 & 2B & 16:19:26.10	&-53:25:27.0607 & 19.19 & 2.04 & 1.19 & 9.26680 & PUL: & \\			
V-213 & 2B & 16:19:26.12	&-53:24:59.0217 & 20.24 & 2.10 & 1.18 & 0.30666 & EW & \\			
V-214 & 2B & 16:19:29.57	&-53:24:11.4759 & 18.88 & 2.20 & 0.69 & 1.49020 & EA & \\			
V-215 & 2B & 16:19:13.23	&-53:24:11.4147 & 16.21 & 2.04 & 0.45 & 2.13960 & EB: & \\			
V-216 & 2B & 16:19:29.18	&-53:23:45.7853 & 20.32 & 2.79 &  & 0.54419 & EB & \\			
V-217 & 2B & 16:19:31.15	&-53:23:38.2907 & 17.33 & 1.65 & 0.11 & 1.88810 & EB & \\			
V-218 & 2B & 16:19:12.55	&-53:23:19.0340 & 19.05 & 2.71 & 1.25 & 1.90560 & EB & \\			
V-219 & 2B & 16:19:28.78	&-53:23:08.1536 & 20.58 & 2.22 & 2.55 & 1.05140 & EA & \\			
V-220 & 2B & 16:19:26.09	&-53:23:07.7984 & 17.35 & 2.00 & 0.43 & 0.36292 & EW & 2	max	\\	
V-221 & 2B & 16:19:31.96	&-53:22:52.7062 & 18.09 & 2.17 & 0.50 & 2.19360 & EB: & \\			
V-222 & 2B & 16:19:32.69	&-53:22:48.3329 & 20.57 & 2.63 &  & 2.21890 & EA & \\			
V-223 & 2B & 16:19:23.38	&-53:22:42.6696 & 17.85 & 1.72 & 0.60 & 0.49150 & EW & 2ndry	poor	\\	
V-224 & 2B & 16:19:25.34	&-53:22:38.6901 & 18.08 & 2.18 & 0.78 & 1.09460 & PUL: & \\			
V-225 & 2C & 16:19:47.08	&-53:21:42.3961 & 18.64 & 2.55 & 0.56 & 1.04982 & EA: & \\			
V-226 & 2C & 16:19:58.90	&-53:21:02.9628 & 16.52 & 2.72 & 0.65 & 8.48630 & PUL: & \\			
V-227 & 2C & 16:19:43.02	&-53:20:59.7829 & 16.64 & 2.36 & 0.61 & 0.27335 & EW & \\			
V-229 & 2C & 16:19:50.20	&-53:20:38.4516 & 16.97 & 2.41 & 0.78 & 0.60278 & EW & starspots	\\		
V-230 & 2C & 16:19:54.96	&-53:20:33.4676 & 19.46 & 2.73 & 0.82 & 0.66351 & EW & starspots	\\		
V-231 & 2C & 16:19:42.23	&-53:20:23.1327 & 18.42 & 2.30 & 0.48 & 0.38019 & EW & flat	bottom	\\	
V-232 & 2C & 16:19:42.15	&-53:20:15.3063 & 19.65 & 3.24 & 1.50 & 2.83780 & EB & \\			
V-233 & 2C & 16:19:44.31	&-53:20:10.2459 & 18.55 & 2.58 & 0.47 & 0.31592 & EW & \\			
V-234 & 2C & 16:19:51.42	&-53:20:06.2386 & 19.68 & 2.90 & 0.72 & 9.19200 & PUL: & \\			
V-235 & 2C & 16:19:49.92	&-53:20:01.1519 & 19.37 & 2.79 & 0.69 & 9.27000 & PUL: & \\			
V-236 & 2C & 16:19:55.43	&-53:19:38.2356 & 19.05 & 3.07 & 0.83 & 5.41010 & PUL & \\			
V-237 & 2C & 16:19:43.54	&-53:19:36.5574 & 18.79 & 2.51 & 1.26 & 0.37949 & EW & \\			
V-238 & 2C & 16:19:58.22	&-53:19:18.8208 & 16.48 & 2.96 & 0.43 & 0.35598 & EW & \\			
V-239 & 2C & 16:19:44.40	&-53:19:08.1420 & 16.68 & 3.49 & 0.37 & 1.81990 & EB: & tracking	\\		
V-240 & 2C & 16:19:39.44	&-53:19:3.5470 & 18.12 & 2.34 & 0.59 & 0.34997 & EW & 2	max	\\	
V-241 & 2C & 16:19:52.52	&-53:19:02.2387 & 17.20 & 2.93 & 0.98 & 2.16120 & EB: & \\			
V-242 & 2C & 16:19:51.10	&-53:18:57.8209 & 18.75 & 3.15 & 0.96 & 2.24940 & EB: & \\			
V-243 & 2C & 16:19:46.26	&-53:18:57.5090 & 18.59 & 3.18 & 0.94 & 6.35230 & PUL & \\			
V-244 & 2C & 16:19:37.54	&-53:18:34.5958 & 18.35 & 2.84 & 1.14 & 0.56097 & EA & \\			
V-245 & 2D & 16:19:30.64	&-53:21:41.8293 & 16.48 & 1.32 & 0.46 & 0.56248 & EW & \\			
V-246 & 2D & 16:19:23.28	&-53:21:38.1693 & 20.30 & 2.38 & 0.87 & 0.44336 & EW & \\			
V-247 & 2D & 16:19:12.06	&-53:21:34.4294 & 17.61 & 1.39 & 0.51 & 2.13810 & EA & 2ndry	poor	\\	
V-248 & 2D & 16:19:20.61	&-53:21:29.14 & 16.98 & 1.38 & 0.49 & 10.76160 & EB: & stacking	\\		
V-249 & 2D & 16:19:21.40	&-53:21:25.2431 & 17.70 & 1.71 & 0.50 & 1.84750 & EB & \\			
V-250 & 2D & 16:19:19.05	&-53:21:22.5338 & 16.53 & 1.36 & 0.38 & 18.19100 & EB & \\			
V-251 & 2D & 16:19:25.98	&-53:21:17.2587 & 17.45 & 1.67 & 0.55 & 9.22420 & EB: & \\			
V-252 & 2D & 16:19:26.78	&-53:20:59.0455 & 17.64 & 2.35 & 0.85 & 1.89550 & EB & \\			
V-253 & 2D & 16:19:32.73	&-53:20:45.2151 & 19.13 & 2.34 & 1.61 & 6.79780 & EB & \\			
V-254 & 2D & 16:19:12.70	&-53:20:44.2617 & 17.92 & 1.72 & 0.56 & 2.23840 & EB & \\			
V-255 & 2D & 16:19:27.52	&-53:20:39.6550 & 17.17 & 1.88 & 0.67 & 5.79650 & PUL & \\
V-256 & 2D & 16:19:25.74	&-53:20:38.7027 & 17.77 & 1.69 & 0.51 & 0.27018 & EW & \\			
V-257 & 2D & 16:19:30.94	&-53:20:31.0857 & 19.41 & 2.02 & 0.71 & 0.32382 & EW & starspots	\\		
V-259 & 2D & 16:19:13.45	&-53:20:05.4142 & 19.29 & 2.49 & 0.79 & 0.31466 & EW & \\			
V-260 & 2D & 16:19:22.21	&-53:19:45.3253 & 18.97 & 2.58 & 0.91 & 1.91960 & EB & \\			
V-261 & 2D & 16:19:21.44	&-53:19:22.4855 & 18.31 & 2.14 & 1.03 & 4.91890 & PUL: &	\\
V-262 & 2D & 16:19:29.43	&-53:19:09.7059 & 16.00 & 1.37 & 0.40 & 8.51860 & PUL: & sloped	\\		
V-263 & 2D & 16:19:12.99	&-53:19:08.8994 & 17.00 & 1.77 & 0.69 & 0.45161 & EW & \\			
V-264 & 2D & 16:19:22.42	&-53:18:57.6344 & 18.98 & 2.04 & 0.67 & 3.81960 & CV: & vy	odd	\\	
V-265 & 2D & 16:19:14.29	&-53:18:51.8702 & 16.39 & 1.64 & 0.55 & 3.45140 & PUL: & \\			
V-266 & 2D & 16:19:17.02	&-53:18:47.9281 & 16.15 & 2.32 &  & 0.96566 & EB & \\			
V-267 & 2D & 16:19:34.00	&-53:18:45.7982 & 18.61 & 2.10 & 0.76 & 0.36226 & EW & \\			
V-268 & 2D & 16:19:14.73	&-53:18:44.5316 & 19.71 & 2.31 & 0.47 & 0.39813 & EW & \\			
V-269 & 2D & 16:19:31.22	&-53:18:42.4028 & 18.57 & 1.91 & 0.96 & 0.35488 & EW & \\			
V-270 & 2E & 16:19:44.76	&-53:17:48.8327 & 18.03 & 1.93 & 0.79 & 0.41238 & EW & \\			
V-271 & 2E & 16:19:44.46	&-53:17:23.3965 & 19.19 & 2.31 & 1.04 & 2.21020 & EA: & \\			
V-272 & 2E & 16:19:45.33	&-53:17:09.3914 & 18.70 & 1.83 & 0.73 & 0.35919 & EW & \\			
V-274 & 2E & 16:19:43.14	&-53:17:08.3540 & 16.42 & 1.94 & 0.78 & 18.55980 & EB: & \\			
V-277 & 2E & 16:19:39.42	&-53:16:38.8595 & 18.81 & 2.06 & 0.97 & 0.33029 & EW & \\			
V-278 & 2E & 16:19:32.22	&-53:16:35.6428 & 16.96 & 1.54 & 0.62 & 5.08250 & PUL: & \\			
V-279 & 2E & 16:19:30.40	&-53:16:28.0948 & 16.89 & 1.97 & 0.72 & 1.88290 & EB & \\			
V-280 & 2E & 16:19:38.89	&-53:16:18.4057 & 17.58 & 2.33 & 1.02 & 3.42860 & EB & \\			
V-281 & 2E & 16:19:40.06	&-53:16:13.2084 & 19.35 & 2.37 & 0.92 & 2.19320 & EB & \\			
V-282 & 2E & 16:19:31.96	&-53:16:06.8031 & 17.95 & 1.72 & 0.85 & 3.24040 & EB: & \\			
V-283 & 2E & 16:19:30.77	&-53:16:02.0773 & 17.73 & 1.93 & 0.76 & 1.83606 & EB: & \\			
V-284 & 2E & 16:19:30.27	&-53:16:01.5648 & 17.22 & 1.66 & 0.69 & 1.11880 & PUL: & \\			
V-285 & 2E & 16:19:24.19	&-53:16:02.0403 & 16.06 & 1.51 & 0.47 & 0.51118 & EW/EB & \\			
V-286 & 2E & 16:19:20.04	&-53:15:49.9258 & 17.64 & 1.96 & 0.81 & 0.41186 & EW & stacking	\\		
V-287 & 2E & 16:19:21.07	&-53:15:46.0043 & 17.57 & 1.95 & 0.84 & 0.48357 & EW & \\			
V-288 & 2E & 16:19:31.68	&-53:15:38.87 & 19.93 & 2.47 & 1.18 & 3.61400 & EB: & \\			
V-289 & 2E & 16:19:24.18	&-53:15:36.6578 & 19.59 & 2.36 & 0.96 & 0.34981 & EW & spiky	\\		
V-290 & 2E & 16:19:28.60	&-53:15:34.4680 & 17.15 & 1.96 & 0.81 & 1.37970 & EA & \\			
V-291 & 2E & 16:19:16.95	&-53:15:23.8441 & 20.40 & 2.53 & 1.02 & 2.21450 & EA: & \\			
V-292 & 2E & 16:19:22.36	&-53:15:18.8364 & 20.75 & 2.88 & 1.21 & 0.30864 & EW & \\			
V-293 & 2E & 16:19:22.14	&-53:15:18.4155 & 21.34 & 2.25 & 1.28 & 0.40524 & EW & \\			
V-294 & 2E & 16:19:21.93	&-53:15:16.3524 & 18.07 & 2.02 & 0.95 & 0.48417 & EW & \\			
V-296 & 2E & 16:19:05.40	&-53:14:46.1866 & 18.85 & 2.10 & 0.96 & 0.71385 & EA & messy	\\		
V-297 & 2E & 16:19:04.71	&-53:14:37.3055 & 19.55 & 2.29 & 0.89 & 2.21010 & EA: & messy	\\		
V-298 & 2F & 16:19:12.29	&-53:16:49.1785 & 18.01 & 2.27 & 1.09 & 0.41251 & EW & \\			
V-299 & 2F & 16:19:23.45	&-53:16:29.3725 & 19.60 &  &  & 2.18900 & EA/EB & \\			
V-300 & 2F & 16:19:14.70	&-53:16:33.9584 & 17.40 & 1.54 & 0.82 & 4.25870 & PUL: & chaotic	\\		
V-301 & 2F & 16:19:27.64	&-53:16:24.3907 & 22.14 &  & 1.68 & 0.21430 & EW & spiky	\\		
V-303 & 2F & 16:19:19.58	&-53:16:26.7613 & 19.70 & 2.32 & 1.32 & 0.36580 & EW & \\			
V-305 & 2F & 16:19:29.47	&-53:16:08.2003 & 18.08 & 2.19 & 0.95 & 0.46228 & EW & \\			
V-306 & 2F & 16:19:33.18	&-53:16:04.5353 & 18.16 & 1.63 & 1.57 & 0.28107 & EW & \\			
V-307 & 2F & 16:19:16.15	&-53:16:07.1454 & 19.63 & 2.65 & 1.30 & 0.61205 & EW & starspots	\\		
V-308 & 2F & 16:19:14.43	&-53:15:54.6893 & 17.68 & 2.22 & 1.00 & 1.10150 & EA: & \\			
V-309 & 2F & 16:19:33.30	&-53:15:39.7240 & 19.56 & 2.26 & 1.06 & 1.16210 & EB & \\			
V-311 & 2F & 16:19:10.92	&-53:15:31.3066 & 18.83 & 2.24 & 1.09 & 5.92290 & EA: & \\			
V-312 & 2F & 16:19:28.17	&-53:15:18.3992 & 19.08 & 2.30 & 1.12 & 2.19360 & EB & \\			
V-314 & 2F & 16:19:27.87	&-53:15:09.9431 & 17.51 & 1.75 & 0.79 & 7.72190 & PUL & \\			
V-315 & 2F & 16:19:30.48	&-53:15:04.7339 & 20.89 & 2.75 & 2.01 & 17.02160 & EB: & \\			
V-319 & 2F & 16:19:27.25	&-53:14:44.6046 & 17.98 & 2.16 & 0.91 & 0.29771 & EW & spiky	\\		
V-322 & 2F & 16:19:15.03	&-53:14:43.3119 & 19.06 & 2.23 & 1.33 & 0.33845 & EW & \\			
V-323 & 2G & 16:19:48.25	&-53:13:51.6015 & 19.67 & 2.73 & 0.31 & 0.29987 & EW & \\			
V-324 & 2G & 16:19:41.56	&-53:13:53.2178 & 19.25 & 2.50 & 0.39 & 2.21460 & EA: & \\			
V-325 & 2G & 16:19:43.61	&-53:13:48.8128 & 15.88 & 1.97 & 0.10 & 0.83276 & EA & chaotic	\\		
V-326 & 2G & 16:19:53.46	&-53:13:39.5780 & 20.05 & 2.72 & 0.79 & 0.31052 & EW & \\			
V-327 & 2G & 16:19:51.99	&-53:13:26.8954 & 17.46 & 2.33 & 0.29 & 8.54100 & PUL: & \\			
V-328 & 2G & 16:19:48.13	&-53:12:58.3183 & 16.34 & 1.92 & 0.08 & 10.75070 & EB/PUL & \\			
V-329 & 2G & 16:19:52.55	&-53:12:47.1901 & 17.91 & 2.40 & 0.30 & 2.04990 & EB: & \\			
V-330 & 2G & 16:19:56.60	&-53:12:34.7860 & 15.93 & 1.95 & 0.09 & 0.82031 & PUL: & \\			
V-331 & 2G & 16:19:41.57	&-53:12:07.9517 & 19.21 & 2.68 & 0.40 & 1.92320 & EB & \\			
V-332 & 2G & 16:19:38.39	&-53:11:42.5892 & 16.74 & 1.92 & 0.08 & 6.41990 & PUL: & \\			
V-333 & 2G & 16:19:37.64	&-53:11:39.8602 & 18.06 & 2.94 & 0.43 & 0.32127 & EW & 2	max	\\	
V-334 & 2G & 16:19:41.09	&-53:11:36.8321 & 16.84 & 2.01 & 0.17 & 16.75300 & EB & \\			
V-335 & 2G & 16:19:54.72	&-53:11:18.6992 & 19.46 & 3.13 & 0.80 & 0.27013 & EW & \\			
V-336 & 2G & 16:19:55.05	&-53:11:16.7048 & 19.74 & 2.98 & 0.72 & 2.21220 & EA: & \\			
V-337 & 2G & 16:19:53.62	&-53:11:02.9051 & 20.63 & 3.13 & 0.93 & 0.25380 & EW: & \\			
V-338 & 2G & 16:19:59.54	&-53:10:53.1745 & 17.09 & 2.51 & 0.23 & 2.21460 & EB: & \\			
V-340 & 2G & 16:19:42.15	&-53:10:49.6223 & 17.72 & 2.58 & 0.43 & 9.19420 & PUL: & \\			
V-341 & 2G & 16:19:44.67	&-53:10:46.1383 & 16.82 & 2.16 & 0.28 & 0.50348 & EB & 2ndry	poor	\\	
V-343 & 2H & 16:19:17.96	&-53:13:42.3478 & 16.98 & 1.65 & 0.53 & 2.18900 & EB: & \\			
V-344 & 2H & 16:19:25.74	&-53:13:37.4713 & 18.72 & 1.91 & 0.62 & 0.08352 & PUL & \\			
V-345 & 2H & 16:19:24.84	&-53:13:17.9815 & 18.23 & 1.92 & 0.61 & 1.05600 & EB: & \\			
V-346 & 2H & 16:19:12.81	&-53:13:16.6603 & 19.50 & 2.28 & 0.70 & 0.70796 & PUL: & \\			
V-348 & 2H & 16:19:31.93	&-53:13:07.7407 & 17.44 & 1.82 & 0.64 & 0.55059 & EW & \\			
V-349 & 2H & 16:19:24.37	&-53:13:00.6118 & 19.51 & 2.28 & 0.84 & 0.44458 & EW & \\			
V-350 & 2H & 16:19:32.57	&-53:12:49.1459 & 17.82 & 2.03 & 0.66 & 2.13740 & EB: & \\			
V-351 & 2H & 16:19:19.31	&-53:12:40.5499 & 16.86 & 1.39 & 0.38 & 0.91801 & PUL: & \\			
V-352 & 2H & 16:19:27.91	&-53:12:38.4446 & 17.84 & 1.80 & 0.57 & 9.13710 & PUL: & \\			
V-353 & 2H & 16:19:21.74	&-53:12:08.6000 & 18.29 & 1.97 & 0.65 & 1.33060 & EA & \\			
V-354 & 2H & 16:19:14.51	&-53:12:06.0678 & 16.20 & 1.41 & 0.36 & 1.83740 & EB & \\			
V-355 & 2H & 16:19:20.99	&-53:12:00.5953 & 17.99 & 2.63 & 0.88 & 1.05050 & PUL & \\			
V-356 & 2H & 16:19:12.90	&-53:11:59.2289 & 20.45 & 2.43 & 1.25 & 0.40706 & EW & spiky	\\		
V-357 & 2H & 16:19:16.84	&-53:11:30.2571 & 17.31 & 1.56 & 0.43 & 1.89150 & EB: & \\			
V-358 & 2H & 16:19:15.35	&-53:11:19.9766 & 19.31 & 2.75 & 1.13 & 3.78860 & EB: & \\			
V-359 & 2H & 16:19:21.35	&-53:11:18.3195 & 17.30 & 1.93 & 0.74 & 1.42390 & EB: & \\			
V-360 & 2H & 16:19:18.82	&-53:11:02.9243 & 16.62 & 1.68 & 0.38 & 1.06660 & PUL: & \\			
V-361 & 2H & 16:19:18.88	&-53:10:58.8837 & 18.48 & 1.94 & 0.69 & 0.60122 & EW & \\			
V-362 & 2H & 16:19:29.56	&-53:10:57.4228 & 19.45 & 2.42 & 0.86 & 1.53310 & PUL: & \\			
V-363 & 2H & 16:19:33.99	&-53:10:51.3906 & 19.91 & 2.88 & 1.28 & 0.43801 & EW & \\			
V-364 & 3A & 16:19:01.65	&-53:25:40.0235 & 21.38 & 2.24 & 1.29 & 0.29552 & EW & \\			
V-365 & 3A & 16:18:42.19	&-53:25:36.7018 & 20.55 & 2.96 & 0.51 & 0.33714 & EW & \\			
V-366 & 3A & 16:18:59.69	&-53:25:22.4462 & 16.08 & 2.18 & 0.29 & 18.86840 & EB: & \\			
V-367 & 3A & 16:18:58.23	&-53:25:19.2751 & 20.59 & 2.53 & 0.52 & 1.05100 & EA: & \\			
V-369 & 3A & 16:18:59.77	&-53:25:09.8420 & 16.74 & 2.00 & 0.19 & 0.27793 & EW & 2	max	\\	
V-370 & 3A & 16:18:52.16	&-53:25:05.6422 & 19.59 & 2.45 & 0.50 & 17.78040 & EB: & \\			
V-371 & 3A & 16:18:56.76	&-53:24:59.8014 & 20.20 & 2.93 & 0.55 & 2.21230 & EA: & \\			
V-372 & 3A & 16:18:53.75	&-53:24:36.5313 & 17.35 & 2.26 & 0.34 & 7.67120 & PUL: & \\			
V-373 & 3A & 16:18:44.16	&-53:24:33.5150 & 19.38 & 2.46 & 0.62 & 0.46837 & EW & \\			
V-374 & 3A & 16:18:44.18	&-53:24:32.0589 & 18.67 & 2.75 & 0.67 & 1.98010 & PUL & \\			
V-375 & 3A & 16:19:00.03	&-53:24:30.1551 & 20.23 & 2.97 & 0.83 & 0.31408 & EW & \\			
V-376 & 3A & 16:18:44.68	&-53:24:18.9325 & 20.98 & 2.98 & 0.46 & 0.66826 & EW: & \\			
V-377 & 3A & 16:18:54.62	&-53:24:14.7798 & 19.88 & 2.73 & 0.38 & 0.36013 & EW & \\			
V-379 & 3A & 16:19:02.58	&-53:24:08.8567 & 20.67 & 3.01 & 0.85 & 0.26794 & EW & \\			
V-380 & 3A & 16:18:55.29	&-53:24:00.7726 & 17.09 & 2.08 & 0.32 & 0.31048 & EW & \\			
V-381 & 3A & 16:18:50.51	&-53:23:52.8140 & 18.66 & 2.67 & 0.58 & 1.19810 & EB & \\			
V-383 & 3A & 16:18:54.04	&-53:23:44.8279 & 17.09 & 2.28 & 0.41 & 0.31851 & EW & \\			
V-384 & 3A & 16:18:54.10	&-53:23:43.3905 & 19.97 & 2.51 & 0.44 & 0.37897 & EW & \\			
V-385 & 3A & 16:18:46.31	&-53:23:35.8159 & 19.33 & 2.81 & 0.78 & 1.12200 & PUL: & \\			
V-386 & 3A & 16:19:01.20	&-53:23:28.5764 & 16.72 & 2.21 & 0.38 & 1.26920 & DCEP/PUL & interesting	\\	
V-387 & 3A & 16:18:58.29	&-53:23:10.8415 & 18.91 & 2.55 & 0.45 & 0.36750 & PUL & sloped,	spiky	\\	
V-388 & 3A & 16:18:42.07	&-53:23:06.7763 & 16.65 & 1.84 & 0.19 & 2.91890 & PUL: & tracking	\\		
V-389 & 3A & 16:18:59.54	&-53:23:02.0058 & 21.73 & 2.78 & 0.76 & 0.32924 & EW & \\			
V-390 & 3A & 16:18:50.79	&-53:22:54.8815 & 17.02 & 2.32 & 0.44 & 1.63690 & EB: & tracking	\\		
V-391 & 3A & 16:18:42.40	&-53:22:48.5632 & 16.08 & 1.72 & 0.11 & 2.57080 & EB: & \\			
V-392 & 3B & 16:18:29.28	&-53:25:26.5863 & 19.44 & 2.04 & 0.78 & 0.61734 & EW & \\			
V-394 & 3B & 16:18:27.41	&-53:25:19.9026 & 18.46 & 2.26 & 0.71 & 1.07680 & PUL & \\			
V-395 & 3B & 16:18:27.27	&-53:25:20.0947 & 19.54 & 2.10 & 0.75 & 2.21020 & EB: & \\			
V-396 & 3B & 16:18:15.71	&-53:25:12.5826 & 20.27 & 2.38 & 0.86 & 0.68712 & EW & \\			
V-397 & 3B & 16:18:15.75	&-53:25:09.6512 & 19.12 & 2.60 & 0.95 & 3.86070 & PUL: & \\			
V-398 & 3B & 16:18:15.63	&-53:25:09.6951 & 18.03 & 2.31 & 0.76 & 3.90300 & DCEP/PUL & \\			
V-399 & 3B & 16:18:24.63	&-53:25:07.6053 & 18.92 & 2.13 & 0.82 & 1.56680 & EB: & \\			
V-400 & 3B & 16:18:18.30	&-53:24:59.1375 & 18.82 & 2.02 & 1.00 & 0.45258 & EW & \\			
V-402 & 3B & 16:18:16.59	&-53:24:48.1722 & 17.93 & 1.79 & 0.53 & 1.90580 & EB: & \\			
V-403 & 3B & 16:18:36.20	&-53:24:36.2295 & 16.28 & 1.52 & 0.37 & 1.88380 & EB & \\			
V-404 & 3B & 16:18:27.51	&-53:24:30.4031 & 18.78 & 2.44 & 0.75 & 1.12380 & PUL: & sloped	\\		
V-405 & 3B & 16:18:16.49	&-53:24:29.4687 & 19.47 & 2.33 & 0.96 & 0.34505 & EW & \\			
V-406 & 3B & 16:18:18.59	&-53:24:26.3119 & 17.33 & 1.58 & 0.46 & 1.09450 & PUL: & \\			
V-407 & 3B & 16:18:28.41	&-53:24:21.3659 & 17.97 & 1.89 & 0.49 & 1.91440 & EB: & \\			
V-408 & 3B & 16:18:28.95	&-53:24:17.4831 & 18.89 & 2.29 & 0.93 & 0.32509 & PUL: & sloped	\\		
V-409 & 3B & 16:18:31.26	&-53:24:17.2946 & 18.52 & 1.93 & 0.59 & 2.24400 & EB: & \\			
V-410 & 3B & 16:18:22.56	&-53:24:10.8596 & 19.03 & 1.69 & 1.00 & 0.37943 & EW & flat	bottom	\\	
V-411 & 3B & 16:18:13.30	&-53:24:09.7108 & 16.08 & 3.87 &  & 10.15410 & PUL & \\			
V-412 & 3B & 16:18:18.44	&-53:24:08.1737 & 21.27 & 2.84 & 1.19 & 0.28652 & EW & \\			
V-413 & 3B & 16:18:29.46	&-53:24:02.0079 & 21.18 & 3.00 & 1.34 & 1.88580 & EB: & \\			
V-414 & 3B & 16:18:26.08	&-53:24:01.2271 & 18.85 & 2.61 & 0.90 & 0.30258 & EW & \\			
V-415 & 3B & 16:18:33.16	&-53:23:54.5693 & 19.19 & 2.34 & 0.83 & 0.33592 & EW & 2ndry	poor	\\	
V-416 & 3B & 16:18:29.97	&-53:23:49.4830 & 19.96 & 2.34 & 0.76 & 0.34128 & EW & 2ndry	poor	\\	
V-417 & 3B & 16:18:21.99	&-53:23:38.4473 & 16.77 & 2.32 & 0.81 & 5.87490 & PUL & chaotic	\\		
V-418 & 3B & 16:18:37.06	&-53:23:38.5076 & 18.99 & 2.34 & 0.58 & 0.39015 & EW & \\			
V-419 & 3B & 16:18:36.16	&-53:23:36.5147 & 16.00 & 3.90 &  & 0.96312 & PUL: & \\			
V-420 & 3B & 16:18:36.21	&-53:23:34.44 & 20.09 & 2.43 & 2.33 & 2.06800 & EA: & \\			
V-421 & 3B & 16:18:24.22	&-53:23:31.1901 & 17.92 & 2.54 & 0.77 & 1.83620 & EB: & \\			
V-422 & 3B & 16:18:32.30	&-53:22:53.7156 & 16.11 & 1.90 & 0.57 & 5.49280 & PUL: & sloped	\\		
V-423 & 3B & 16:18:16.22	&-53:22:44.1846 & 18.92 & 2.84 & 1.03 & 2.13580 & EB: & \\			
V-424 & 3B & 16:18:31.83	&-53:22:43.5573 & 17.45 & 1.94 & 0.52 & 1.06976 & PUL & \\			
V-425 & 3B & 16:18:29.14	&-53:22:37.4123 & 16.30 & 1.52 & 0.48 & 0.73062 & PUL & sloped	\\		
V-426 & 3B & 16:18:23.00	&-53:22:33.1311 & 21.97 & 3.24 & 0.74 & 0.31137 & EW & \\			
V-427 & 3C & 16:19:00.30	&-53:21:41.3152 & 18.79 & 2.40 & 0.78 & 0.35031 & EW & \\			
V-428 & 3C & 16:18:51.49	&-53:21:34.1645 & 17.99 & 2.17 & 0.66 & 6.77720 & PUL: & chaotic	\\		
V-429 & 3C & 16:18:41.20	&-53:21:31.9175 & 16.62 & 1.80 & 0.34 & 0.43280 & EW & \\			
V-430 & 3C & 16:18:54.15	&-53:21:12.3247 & 17.00 & 1.61 & 0.59 & 0.72011 & EB: & messy	\\		
V-431 & 3C & 16:18:49.75	&-53:21:08.2589 & 19.53 & 2.52 & 1.19 & 0.67768 & EW & \\			
V-432 & 3C & 16:18:58.06	&-53:21:08.0957 & 18.19 & 2.09 & 0.77 & 0.29482 & EW & \\			
V-433 & 3C & 16:18:45.81	&-53:20:58.1917 & 19.40 & 2.52 & 0.75 & 1.56680 & PUL: & chaotic	\\		
V-434 & 3C & 16:18:54.81	&-53:20:48.4850 & 20.18 & 2.62 & 0.66 & 0.24129 & EW & \\			
V-435 & 3C & 16:18:51.43	&-53:20:41.0526 & 17.58 & 1.68 & 0.43 & 1.10660 & PUL: & \\			
V-436 & 3C & 16:19:02.73	&-53:20:29.0962 & 18.19 & 2.37 & 0.71 & 1.58140 & EA & stacking	\\		
V-437 & 3C & 16:18:43.04	&-53:20:25.8997 & 17.72 & 1.85 & 0.49 & 7.33470 & PUL: & \\			
V-438 & 3C & 16:19:02.44	&-53:20:06.7917 & 17.33 & 2.25 & 0.73 & 5.96580 & PUL: & \\			
V-439 & 3C & 16:18:52.13	&-53:20:01.3231 & 21.96 & 2.60 & 1.09 & 2.23940 & EB & \\			
V-440 & 3C & 16:18:45.56	&-53:19:41.3980 & 19.94 & 2.33 & 0.73 & 2.21450 & EA & messy	\\		
V-441 & 3C & 16:18:48.65	&-53:19:39.9446 & 16.09 & 2.66 & 0.90 & 13.09280 & EB/PUL & \\			
V-442 & 3C & 16:18:54.50	&-53:19:19.5165 & 16.45 & 1.60 & 0.37 & 5.74120 & PUL: & \\			
V-443 & 3C & 16:18:57.78	&-53:19:02.3510 & 19.98 & 2.43 & 0.97 & 0.38911 & EW & \\			
V-444 & 3C & 16:19:02.15	&-53:18:58.4530 & 19.49 & 1.91 & 1.05 & 1.90500 & EA & \\			
V-445 & 3D & 16:18:32.11	&-53:21:47.6961 & 16.22 & 1.40 & 0.88 & 0.31904 & EW & \\			
V-446 & 3D & 16:18:30.94	&-53:21:38.3666 & 19.46 & 2.26 & 1.45 & 0.37923 & EW & \\			
V-447 & 3D & 16:18:31.89	&-53:21:24.9115 & 17.58 & 2.69 & 1.67 & 2.12720 & EB: & \\			
V-448 & 3D & 16:18:28.30	&-53:21:10.6774 & 16.93 & 1.52 & 1.28 & 0.77538 & EB & \\			
V-449 & 3D & 16:18:31.85	&-53:21:01.6603 & 17.64 & 4.75 & -0.88 & 0.28433 & EW & messy	\\		
V-450 & 3D & 16:18:18.35	&-53:20:50.9222 & 18.25 & 1.53 & 1.24 & 16.82720 & EB: & \\			
V-451 & 3D & 16:18:26.33	&-53:20:49.8677 & 16.42 & 1.59 & 1.31 & 0.91736 & PUL & tracking	\\		
V-452 & 3D & 16:18:15.20	&-53:20:19.3377 & 16.64 & 1.10 & 1.01 & 0.93972 & PUL & \\			
V-453 & 3D & 16:18:34.79	&-53:20:13.9816 & 18.61 & 1.83 & 1.38 & 4.47660 & EB: & \\			
V-454 & 3D & 16:18:29.51	&-53:20:10.6967 & 16.86 & 1.34 & 1.10 & 1.11430 & PUL: & \\			
V-455 & 3D & 16:18:34.85	&-53:19:45.6595 & 17.13 & 1.37 & 1.16 & 0.37539 & EW & \\			
V-456 & 3D & 16:18:14.22	&-53:19:36.6862 & 18.36 & 2.24 & 1.47 & 1.69200 & EB & odd	\\		
V-457 & 3D & 16:18:35.32	&-53:19:34.0572 & 19.79 & 1.82 & 1.44 & 1.76620 & EA & \\			
V-458 & 3D & 16:18:29.62	&-53:18:41.6713 & 21.39 &  & 1.66 & 2.21000 & EB & \\			
V-459 & 3D & 16:18:36.46	&-53:18:40.6803 & 18.56 & 1.48 & 1.16 & 1.11970 & PUL: & \\			
V-460 & 3E & 16:18:49.99	&-53:17:30.6454 & 17.39 & 2.74 & 0.73 & 2.67980 & DCEP/PUL & \\			
V-461 & 3E & 16:19:02.53	&-53:17:28.7580 & 17.73 & 2.80 & 0.58 & 3.12820 & EB & \\			
V-462 & 3E & 16:18:43.79	&-53:17:23.1065 & 16.66 & 1.70 & 0.31 & 7.81400 & PUL: & \\			
V-463 & 3E & 16:18:43.94	&-53:17:05.8524 & 17.55 & 1.90 & 0.34 & 2.13540 & EB: & \\			
V-464 & 3E & 16:18:56.46	&-53:16:51.1046 & 19.46 & 2.59 & 0.79 & 0.32508 & EW & \\			
V-466 & 3E & 16:18:59.36	&-53:16:50.4684 & 20.12 & 2.96 & 0.75 & 0.25793 & EW & \\			
V-467 & 3E & 16:18:59.97	&-53:16:25.5253 & 19.25 & 2.83 & 0.52 & 0.40951 & EW & flat	bottom	\\	
V-468 & 3E & 16:18:48.88	&-53:16:25.3019 & 21.08 & 3.28 & 0.76 & 0.35090 & EW & \\			
V-469 & 3E & 16:18:56.43	&-53:16:23.2021 & 15.93 & 1.79 & 0.39 & 2.96060 & PUL: & \\			
V-470 & 3E & 16:18:41.70	&-53:16:22.4156 & 21.87 & 1.68 & 0.27 & 0.91966 & PUL: & \\			
V-472 & 3E & 16:19:00.24	&-53:16:15.5261 & 17.58 & 2.08 & 0.61 & 0.36832 & EW & 2	max	spiky	\\
V-473 & 3E & 16:18:58.39	&-53:16:13.2144 & 18.77 & 2.02 & 1.01 & 0.49216 & EW & \\			
V-474 & 3E & 16:19:02.39	&-53:15:58.9826 & 16.05 & 1.71 & 0.30 & 2.28880 & PUL: & \\			
V-475 & 3E & 16:18:48.87	&-53:15:53.1379 & 18.18 & 2.22 & 0.61 & 0.74814 & EW & \\			
V-476 & 3E & 16:18:52.04	&-53:15:46.6801 & 20.25 & 2.97 & 0.75 & 2.20800 & EA & \\			
V-477 & 3E & 16:18:59.80	&-53:15:46.4437 & 16.71 & 2.91 & 0.82 & 6.50520 & PUL: & \\
V-478 & 3E & 16:18:47.67	&-53:15:44.5355 & 18.20 & 2.04 & 0.43 & 1.09780 & PUL: & \\			
V-479 & 3E & 16:18:41.31	&-53:15:41.4615 & 18.59 & 1.68 & 0.95 & 1.91170 & EA & \\			
V-480 & 3E & 16:18:54.36	&-53:15:34.4376 & 16.17 & 2.01 & 0.39 & 9.27940 & DCEP/PUL & \\			
V-481 & 3E & 16:18:44.21	&-53:15:08.1409 & 19.20 & 2.83 & 0.82 & 2.34120 & PUL: & \\			
V-482 & 3E & 16:18:56.66	&-53:15:05.8831 & 17.15 & 1.95 & 0.53 & 0.42771 & EW & flat	bottom	\\	
V-483 & 3E & 16:18:43.53	&-53:14:59.2905 & 17.76 & 2.18 & 0.46 & 8.09860 & PUL & \\			
V-484 & 3E & 16:18:47.44	&-53:14:57.7374 & 17.71 & 1.99 & 0.51 & 1.09230 & EA & \\			
V-485 & 3F & 16:18:21.80	&-53:17:41.5486 & 16.79 & 2.46 & 2.36 & 2.71930 & PUL & \\			
V-486 & 3F & 16:18:22.10	&-53:17:35.2985 & 18.73 & 2.52 & 2.06 & 15.61360 & EB: & \\			
V-487 & 3F & 16:18:30.70	&-53:17:34.7839 & 16.68 & 1.92 & 1.42 & 0.36638 & EW & \\			
V-489 & 3F & 16:18:26.00	&-53:17:26.6410 & 18.55 & 2.85 & 2.29 & 1.60210 & EB: & \\			
V-490 & 3F & 16:18:17.51	&-53:17:16.3651 & 16.39 & 1.70 & 1.69 & 0.47427 & EW & \\			
V-492 & 3F & 16:18:36.47	&-53:17:14.4323 & 19.02 & 3.08 & 2.17 & 2.09420 & EB & \\			
V-493 & 3F & 16:18:36.50	&-53:17:09.0202 & 16.23 & 1.87 & 1.75 & 0.27246 & EW & 2	max flat bot \\
V-495 & 3F & 16:18:20.88	&-53:17:01.7454 & 19.42 & 2.52 & 2.14 & 1.05040 & EA & \\	
V-496 & 3F & 16:18:21.15	&-53:16:55.2647 & 17.49 & 2.16 & 1.69 & 0.76894 & EA & \\	
V-497 & 3F & 16:18:31.18	&-53:16:53.6467 & 16.37 & 1.86 & 1.70 & 3.66720 & EB/PUL & \\			
V-498 & 3F & 16:18:30.16	&-53:16:46.7071 & 19.12 & 2.79 & 1.99 & 0.29975 & EW & \\			
V-500 & 3F & 16:18:24.26	&-53:16:43.4488 & 16.71 & 1.84 & 1.86 & 4.68040 & PUL: & \\			
V-502 & 3F & 16:18:33.94	&-53:16:34.7104 & 20.52 & 3.49 & 2.41 & 0.30351 & EW & \\			
V-503 & 3F & 16:18:22.64	&-53:16:22.5777 & 19.14 & 2.79 & 2.24 & 0.58746 & EW & \\			
V-508 & 3F & 16:18:28.14	&-53:16:11.1223 & 21.17 & 3.85 & 2.46 & 0.45880 & EW & sloped	\\		
V-510 & 3F & 16:18:26.21	&-53:16:04.1665 & 18.62 & 2.48 & 1.98 & 0.11073 & PUL & wave	\\		
V-512 & 3F & 16:18:20.60	&-53:15:51.0975 & 16.00 & 1.56 & 1.44 & 0.38303 & EW & \\			
V-514 & 3F & 16:18:29.94	&-53:15:45.6409 & 19.63 & 2.82 & 1.68 & 0.30300 & EW & \\			
V-515 & 3F & 16:18:14.95	&-53:15:44.8112 & 18.49 & 2.19 & 1.89 & 3.32280 & PUL: & \\			
V-516 & 3F & 16:18:31.63	&-53:15:35.7031 & 19.64 & 3.42 & 2.40 & 0.24932 & EW & \\			
V-517 & 3F & 16:18:31.52	&-53:15:35.0759 & 18.50 & 2.21 & 1.79 & 0.28490 & EW & \\			
V-518 & 3F & 16:18:23.42	&-53:15:32.3038 & 18.29 & 2.23 & 1.98 & 1.10400 & EB: & shallow	2ndry	\\	
V-519 & 3F & 16:18:33.99	&-53:15:24.6460 & 18.81 & 2.32 & 1.95 & 0.45345 & EW & \\			
V-520 & 3F & 16:18:23.75	&-53:15:18.9682 & 18.02 & 2.27 & 1.78 & 8.41140 & PUL: & \\			
V-521 & 3F & 16:18:14.05	&-53:15:14.0738 & 17.53 & 2.15 & 1.76 & 0.57631 & EA & messy	\\		
V-522 & 3F & 16:18:28.65	&-53:15:13.7680 & 21.54 & 3.46 & 2.35 & 0.22262 & EW & \\			
V-523 & 3F & 16:18:30.89	&-53:15:11.5286 & 16.49 & 2.38 &  & 0.90367 & EW & flat	bottom	\\	
V-524 & 3F & 16:18:19.80	&-53:15:09.7609 & 17.86 & 2.57 & 1.92 & 1.61450 & EA & \\			
V-527 & 3F & 16:18:21.20	&-53:14:57.4378 & 18.16 & 2.37 & 2.07 & 5.09250 & PUL: & \\			
V-528 & 3F & 16:18:22.90	&-53:14:53.5032 & 17.55 & 1.97 & 1.72 & 0.25767 & EW & 2	max	\\	
V-530 & 3F & 16:18:26.22	&-53:14:37.7879 & 18.26 & 2.57 & 2.10 & 0.47871 & EW & \\			
V-532 & 3G & 16:18:55.12	&-53:13:47.6631 & 17.74 & 1.84 & 0.43 & 2.18480 & EB: & \\			
V-533 & 3G & 16:18:47.46	&-53:13:40.2350 & 16.03 & 1.41 & 0.31 & 1.84110 & EB: & 2ndry	poor	\\	
V-534 & 3G & 16:19:01.19	&-53:13:39.0112 & 17.47 & 1.70 & 0.82 & 0.29443 & EW & \\			
V-535 & 3G & 16:18:41.08	&-53:13:35.1236 & 19.86 & 2.54 & 1.02 & 0.29925 & EW & \\			
V-536 & 3G & 16:18:40.88	&-53:13:35.2199 & 16.68 & 1.69 & 0.45 & 0.26021 & EW & 2	max	\\	
V-538 & 3G & 16:18:41.81	&-53:13:20.5262 & 17.64 & 1.71 & 0.39 & 1.06260 & PUL: & \\			
V-539 & 3G & 16:18:55.97	&-53:13:17.0476 & 16.45 & 1.66 & 0.35 & 1.83340 & EB: & \\			
V-540 & 3G & 16:18:50.54	&-53:13:15.8250 & 18.10 & 2.13 & 0.52 & 0.34851 & EW & 2	max flat bot \\
V-542 & 3G & 16:18:52.29	&-53:13:13.8844 & 20.12 & 1.82 & 0.69 & 0.34129 & EW & \\			
V-543 & 3G & 16:18:42.76	&-53:13:11.6746 & 17.50 & 2.02 & 0.44 & 0.38871 & EW & \\			
V-544 & 3G & 16:18:46.41	&-53:13:06.7189 & 18.85 & 2.15 & 0.69 & 0.89915 & PUL & \\			
V-545 & 3G & 16:18:46.97	&-53:13:02.2878 & 17.22 & 1.73 & 0.43 & 1.04820 & PUL: & \\			
V-546 & 3G & 16:18:50.86	&-53:12:55.6920 & 20.16 & 2.59 & 0.70 & 0.29178 & EW & \\			
V-547 & 3G & 16:19:02.09	&-53:12:51.4753 & 16.36 & 1.71 & 0.45 & 0.81709 & EW & \\			
V-548 & 3G & 16:19:02.79	&-53:12:46.4142 & 17.30 & 1.53 & 0.35 & 4.77710 & PUL: & \\			
V-549 & 3G & 16:18:40.09	&-53:12:07.6494 & 18.41 & 2.10 & 0.68 & 0.15711 & PUL: & \\			
V-550 & 3G & 16:18:58.78	&-53:11:58.0833 & 18.84 & 2.38 & 0.91 & 3.17600 & EB: & \\			
V-551 & 3G & 16:19:01.28	&-53:11:56.3822 & 19.84 & 2.27 & 0.63 & 0.41580 & EW & \\			
V-552 & 3G & 16:18:45.46	&-53:11:53.8485 & 19.02 & 2.44 & 0.69 & 0.29030 & EW & \\			
V-553 & 3G & 16:18:42.03	&-53:11:45.1609 & 19.18 & 2.32 & 0.90 & 0.38981 & EW & \\			
V-554 & 3G & 16:18:42.99	&-53:11:27.8390 & 18.78 & 2.34 & 0.63 & 0.26538 & EW & \\			
V-555 & 3G & 16:18:47.44	&-53:11:15.7299 & 18.63 & 1.88 & 0.57 & 1.17040 & EB: & \\			
V-556 & 3G & 16:18:47.82	&-53:11:15.1119 & 17.83 & 1.83 & 0.51 & 1.20150 & EB & \\			
V-557 & 3G & 16:18:57.38	&-53:11:13.9433 & 17.02 & 1.76 & 0.51 & 1.53470 & CV/PUL & chaotic	\\		
V-558 & 3G & 16:18:54.13	&-53:11:08.7186 & 18.95 & 2.33 & 0.85 & 0.24871 & EW & 2	max	\\	
V-560 & 3G & 16:18:59.48	&-53:10:56.7742 & 17.64 & 2.43 & 0.55 & 0.32826 & EW & \\			
V-562 & 3G & 16:19:00.63	&-53:10:54.0314 & 16.17 & 1.58 & 0.38 & 0.38273 & EW & \\			
V-563 & 3H & 16:18:07.30	&-53:13:42.6613 & 21.68 & 3.46 & 1.27 & 2.24400 & EB: & \\			
V-564 & 3H & 16:18:17.40	&-53:13:13.4610 & 18.78 & 2.07 & 0.60 & 2.18910 & EA & \\			
V-565 & 3H & 16:18:07.62	&-53:13:10.6033 & 17.72 & 2.44 & 0.84 & 1.34910 & EA & \\			
V-566 & 3H & 16:18:11.49	&-53:13:09.7148 & 20.18 & 2.65 & 0.85 & 1.41120 & EA & \\			
V-567 & 3H & 16:18:15.42	&-53:12:36.6570 & 19.51 & 2.49 & 0.83 & 0.30218 & EW & spiky	\\		
V-568 & 3H & 16:18:15.50	&-53:12:36.5601 & 17.37 & 2.03 & 0.66 & 0.35590 & EW & flat	bottom	\\	
V-570 & 3H & 16:18:17.36	&-53:12:29.4420 & 21.25 & 2.81 & 1.07 & 0.35320 & EW & 2	max	\\	
V-572 & 3H & 16:18:17.49	&-53:12:27.6664 & 17.42 & 2.01 & 0.83 & 0.29979 & EW & 2	max	\\	
V-573 & 3H & 16:18:15.58	&-53:12:27.5952 & 19.36 & 2.62 & 0.88 & 3.68160 & EB: & \\			
V-574 & 3H & 16:18:18.90	&-53:12:23.7376 & 16.53 & 1.78 & 0.54 & 0.73330 & EW & \\			
V-575 & 3H & 16:18:20.40	&-53:12:23.1575 & 18.66 & 2.40 & 0.70 & 0.47341 & EW & \\			
V-576 & 3H & 16:18:18.61	&-53:12:13.2789 & 21.19 & 2.05 & 0.91 & 0.36089 & EW & \\			
V-577 & 3H & 16:18:21.06	&-53:12:11.4329 & 19.33 & 2.48 & 0.87 & 0.36167 & EW & spiky	\\		
V-578 & 3H & 16:18:12.74	&-53:12:11.0860 & 20.27 & 2.56 & 1.04 & 0.28806 & EW & \\			
V-579 & 3H & 16:18:20.91	&-53:12:02.1620 & 16.90 & 1.92 & 0.44 & 0.42256 & EW & \\			
V-580 & 3H & 16:18:22.64	&-53:11:51.6442 & 16.75 & 1.76 & 0.54 & 1.10150 & PUL: & spiky	\\		
V-581 & 3H & 16:18:16.88	&-53:11:26.9764 & 17.10 & 2.70 & 0.90 & 2.24060 & EB: & \\			
V-582 & 3H & 16:18:24.83	&-53:11:25.5501 & 15.99 & 2.84 & 1.08 & 17.14080 & PUL: & long	\\		
V-583 & 3H & 16:18:24.11	&-53:11:15.2030 & 17.93 & 2.12 & 0.58 & 0.96152 & PUL: & \\			
V-584 & 3H & 16:18:18.55	&-53:11:13.6008 & 17.34 & 1.90 & 0.54 & 3.27060 & EB: & \\			
V-585 & 3H & 16:18:25.39	&-53:10:57.6002 & 16.37 & 1.61 & 0.48 & 2.30070 & EA: & \\			
V-586 & 3H & 16:18:29.61	&-53:10:52.7997 & 18.51 & 2.10 & 0.63 & 2.16920 & EB: & \\			
V-587 & 3H & 16:18:21.26	&-53:10:49.3220 & 21.55 & 2.32 & 1.32 & 0.34866 & EW & spiky	\\		
V-588 & 3H & 16:18:28.65	&-53:10:46.4396 & 17.38 & 2.30 & 0.76 & 5.36840 & PUL & tracking	\\		
V-589 & 4A & 16:18:01.11	&-53:25:15.3848 & 16.73 & 2.26 & 0.37 & 6.13260 & EA & chaotic	\\		
V-590 & 4A & 16:17:48.32	&-53:25:13.5862 & 20.50 & 3.16 & 0.71 & 9.51220 & PUL & \\			
V-591 & 4A & 16:18:01.04	&-53:25:13.6930 & 20.33 & 2.49 & 0.77 & 2.42120 & EA & messy	\\		
V-592 & 4A & 16:17:57.91	&-53:25:13.1996 & 16.85 & 2.10 & 0.24 & 1.06324 & PUL & \\			
V-593 & 4A & 16:17:45.99	&-53:24:54.2489 & 17.88 & 2.77 & 0.58 & 9.67330 & PUL: & \\			
V-594 & 4A & 16:17:45.74	&-53:24:51.6404 & 19.75 & 2.95 & 0.96 & 0.66490 & EA: & messy	\\		
V-595 & 4A & 16:17:52.56	&-53:24:50.9186 & 15.98 & 2.20 & 0.36 & 6.46600 & PUL: & \\			
V-596 & 4A & 16:18:05.32	&-53:24:50.8641 & 17.32 & 2.04 & 0.26 & 0.38542 & EW & \\			
V-597 & 4A & 16:17:59.72	&-53:24:43.3513 & 20.78 & 2.89 & 0.38 & 9.20120 & PUL: & \\			
V-598 & 4A & 16:17:50.24	&-53:24:32.3650 & 20.14 & 2.52 & 0.08 & 0.43868 & EW & \\			
V-599 & 4A & 16:18:01.02	&-53:24:32.4544 & 18.48 & 3.11 & 0.71 & 4.66200 & PUL: & \\			
V-600 & 4A & 16:17:53.01	&-53:24:31.7995 & 19.05 & 2.58 & 0.71 & 8.58560 & PUL: & \\			
V-603 & 4A & 16:18:04.46	&-53:24:25.2664 & 15.73 & 1.92 & 0.47 & 0.37617 & EW & flat	bottom	\\	
V-604 & 4A & 16:18:00.36	&-53:24:10.6221 & 17.14 & 2.45 & 0.45 & 0.38457 & EW & 2	max	\\	
V-605 & 4A & 16:18:00.95	&-53:24:03.3517 & 15.88 & 4.29 &  & 1.04470 & PUL: & \\			
V-606 & 4A & 16:17:58.47	&-53:23:49.3453 & 16.14 & 2.06 & 0.32 & 2.98180 & PUL: & odd	\\		
V-608 & 4A & 16:17:47.16	&-53:23:23.0615 & 16.09 & 1.68 & 0.24 & 0.36029 & EW & 2	max	\\	
V-609 & 4A & 16:17:43.02	&-53:23:14.6074 & 18.24 & 2.88 & 0.91 & 0.55976 & PUL: & chaotic	\\		
V-610 & 4A & 16:18:04.36	&-53:23:13.8245 & 18.84 & 2.75 & 0.73 & 0.60290 & EW & odd	\\		
V-611 & 4A & 16:18:02.91	&-53:23:07.2723 & 18.33 & 2.37 & 0.50 & 0.70605 & EA & \\			
V-612 & 4A & 16:17:48.18	&-53:23:03.9637 & 16.45 & 2.28 & 0.35 & 0.31185 & EW & \\			
V-613 & 4A & 16:18:02.33	&-53:22:31.3044 & 21.97 &  & 1.25 & 0.67302 & EW: & \\			
V-614 & 4B & 16:17:17.33	&-53:25:18.4839 & 19.78 & 2.82 & 0.74 & 2.21220 & EB: & \\			
V-615 & 4B & 16:17:38.23	&-53:25:18.8812 & 19.39 & 2.27 & 0.91 & 0.45119 & EW & \\			
V-616 & 4B & 16:17:33.34	&-53:25:14.6756 & 19.47 & 2.50 & 0.77 & 1.36700 & EB: & \\			
V-617 & 4B & 16:17:38.12	&-53:25:07.0072 & 20.67 & 3.01 & 0.78 & 2.21010 & EA: & \\			
V-618 & 4B & 16:17:24.99	&-53:25:05.6536 & 17.64 & 2.23 & 0.56 & 2.20530 & EA/EB & \\			
V-619 & 4B & 16:17:32.87	&-53:25:05.8665 & 17.52 & 2.23 & 0.52 & 0.82035 & PUL & \\			
V-620 & 4B & 16:17:36.00	&-53:25:04.7264 & 18.35 & 1.81 & 0.63 & 0.39710 & EW & \\			
V-621 & 4B & 16:17:34.65	&-53:24:40.6601 & 22.02 & 3.38 & 0.85 & 0.67406 & EW & \\			
V-622 & 4B & 16:17:35.06	&-53:24:36.7080 & 17.35 & 2.54 & 0.67 & 0.26800 & EW: & \\			
V-623 & 4B & 16:17:29.53	&-53:24:30.6740 & 18.48 & 2.74 & 0.54 & 0.39180 & EW & \\			
V-625 & 4B & 16:17:36.02	&-53:24:24.5207 & 17.34 & 1.94 & 0.36 & 2.22860 & EB: & \\			
V-626 & 4B & 16:17:22.21	&-53:24:11.2999 & 20.13 & 2.87 & 0.83 & 0.33651 & PUL: & \\			
V-627 & 4B & 16:17:29.77	&-53:24:05.5361 & 17.91 & 2.25 & 0.62 & 3.33400 & EA & odd	\\		
V-628 & 4B & 16:17:21.47	&-53:24:03.0912 & 19.11 & 2.74 & 0.81 & 2.21900 & EA/EB & \\			
V-629 & 4B & 16:17:19.18	&-53:23:59.3663 & 21.28 & 2.94 & 0.68 & 1.91060 & EB: & messy	\\		
V-630 & 4B & 16:17:32.01	&-53:23:45.5598 & 18.21 & 2.98 & 0.49 & 0.40835 & EW & \\			
V-632 & 4B & 16:17:19.27	&-53:23:31.9829 & 19.12 & 2.70 & 0.60 & 2.21010 & EA: & \\			
V-633 & 4B & 16:17:33.63	&-53:23:27.9718 & 18.22 & 2.49 & 0.71 & 4.05430 & PUL: & \\			
V-634 & 4B & 16:17:27.95	&-53:23:26.4780 & 21.31 & 3.18 & 1.05 & 1.05200 & EA: & \\			
V-635 & 4B & 16:17:19.89	&-53:23:25.4971 & 21.29 & 2.89 & 0.75 & 19.18420 & EB: & \\			
V-636 & 4B & 16:17:31.07	&-53:23:25.6379 & 19.58 & 2.61 & 0.84 & 0.42515 & EW & \\			
V-637 & 4B & 16:17:19.07	&-53:23:18.7723 & 18.33 & 3.05 & 0.80 & 3.73820 & EB & \\			
V-638 & 4B & 16:17:27.99	&-53:22:53.7445 & 17.50 & 1.94 & 0.36 & 1.06660 & PUL: & \\			
V-639 & 4B & 16:17:25.42	&-53:22:49.0160 & 20.08 & 3.27 & 0.72 & 0.31059 & EW & \\			
V-640 & 4B & 16:17:36.95	&-53:22:49.5499 & 19.06 & 2.97 & 0.88 & 6.17860 & EA & \\			
V-644 & 4B & 16:17:36.53	&-53:22:36.0734 & 18.80 & 2.51 & 0.76 & 1.05040 & EA: & \\			
V-645 & 4B & 16:17:33.95	&-53:22:32.7579 & 17.97 & 2.32 & 0.53 & 0.34210 & EW & 2ndry	poor	\\	
V-647 & 4C & 16:17:57.12	&-53:21:29.4571 & 17.97 & 2.00 & 1.23 & 0.43496 & EW & \\			
V-648 & 4C & 16:17:44.95	&-53:21:22.6517 & 16.07 & 1.59 & 0.55 & 2.23870 & PUL: & sloped	\\		
V-649 & 4C & 16:17:53.30	&-53:21:08.8836 & 15.79 & 1.57 & 0.52 & 9.18250 & EB: & \\			
V-650 & 4C & 16:18:00.05	&-53:20:57.6295 & 20.26 & 3.48 & 1.14 & 0.26845 & EW & \\			
V-651 & 4C & 16:17:43.05	&-53:20:43.6879 & 18.10 & 2.33 & 0.91 & 3.71230 & PUL & \\			
V-652 & 4C & 16:17:56.83	&-53:20:22.0574 & 16.24 & 1.57 & 0.52 & 8.08630 & PUL & \\			
V-653 & 4C & 16:18:01.75	&-53:19:53.1794 & 19.17 & 2.62 & 1.06 & 3.14770 & PUL & \\			
V-654 & 4C & 16:17:57.53	&-53:19:51.9312 & 19.98 & 3.08 & 1.25 & 2.09420 & EB: & \\			
V-656 & 4C & 16:17:43.08	&-53:19:33.3438 & 19.16 & 3.11 & 0.98 & 0.25899 & EW & \\			
V-657 & 4C & 16:17:52.84	&-53:19:24.8119 & 22.12 &  & 1.04 & 9.43360 & PUL & \\			
V-658 & 4C & 16:17:48.60	&-53:19:20.9181 & 17.45 & 1.82 & 0.77 & 0.59433 & EW & \\			
V-659 & 4C & 16:17:57.42	&-53:19:12.5206 & 21.58 & 2.65 & 1.05 & 2.24400 & EB: & \\			
V-660 & 4C & 16:17:49.40	&-53:19:10.2270 & 18.97 & 2.18 & 1.05 & 0.71121 & EW & \\			
V-662 & 4C & 16:18:01.42	&-53:19:08.5952 & 17.95 & 2.29 & 0.83 & 0.26059 & EW & spiky	\\		
V-664 & 4C & 16:17:43.91	&-53:19:08.7442 & 19.44 & 2.38 & 0.91 & 2.21230 & EA: & \\			
V-665 & 4C & 16:17:51.45	&-53:19:00.4085 & 16.72 & 2.36 & 0.91 & 12.84250 & EB: & \\			
V-666 & 4C & 16:17:43.46	&-53:18:46.5532 & 19.14 & 2.25 & 0.84 & 9.42710 & PUL & \\			
V-667 & 4C & 16:17:55.04	&-53:18:39.0612 & 18.58 & 2.22 & 0.77 & 9.43160 & PUL & \\			
V-668 & 4D & 16:17:37.89	&-53:21:41.1988 & 17.77 & 1.95 & 0.63 & 0.30656 & EW & \\			
V-669 & 4D & 16:17:40.71	&-53:21:36.6793 & 18.00 & 2.01 & 0.71 & 0.37512 & EW & \\			
V-670 & 4D & 16:17:33.97	&-53:21:34.2990 & 17.55 & 2.05 & 0.63 & 18.47720 & EB: & \\			
V-671 & 4D & 16:17:16.87	&-53:21:29.6088 & 18.64 & 2.42 & 0.60 & 0.78248 & EW & \\			
V-672 & 4D & 16:17:33.54	&-53:21:29.8133 & 17.38 & 1.59 & 0.57 & 1.92490 & EB: & \\			
V-673 & 4D & 16:17:18.68	&-53:21:28.9635 & 17.53 & 2.03 & 0.60 & 0.36149 & EW & \\			
V-674 & 4D & 16:17:39.41	&-53:21:22.2114 & 18.55 & 2.11 & 0.80 & 0.38651 & EW & messy	\\		
V-675 & 4D & 16:17:22.84	&-53:21:01.8499 & 17.18 & 1.70 & 0.51 & 0.96063 & PUL: & \\			
V-676 & 4D & 16:17:36.15	&-53:21:00.5305 & 19.54 & 2.22 & 0.81 & 0.35869 & EW & \\			
V-677 & 4D & 16:17:35.81	&-53:20:45.1953 & 20.77 & 2.43 & 0.81 & 1.05090 & EA: & \\			
V-678 & 4D & 16:17:19.91	&-53:20:38.1780 & 18.57 & 2.62 & 1.50 & 4.59200 & PUL: & \\			
V-679 & 4D & 16:17:33.74	&-53:20:37.0845 & 18.56 & 1.95 & 0.80 & 1.43990 & EW & \\			
V-680 & 4D & 16:17:25.04	&-53:20:28.5629 & 17.53 & 2.08 & 0.73 & 2.19560 & EB: & \\			
V-681 & 4D & 16:17:29.61	&-53:20:13.8921 & 18.88 & 2.34 & 0.72 & 0.37138 & EW & \\			
V-682 & 4D & 16:17:38.67	&-53:20:13.7090 & 16.63 & 1.65 & 0.53 & 2.19350 & EA/EB & \\			
V-683 & 4D & 16:17:19.85	&-53:20:09.6063 & 17.11 & 1.70 & 0.49 & 2.11510 & EB & \\			
V-684 & 4D & 16:17:23.72	&-53:19:48.7383 & 20.67 & 2.25 & 0.50 & 1.11630 & PUL: & \\			
V-685 & 4D & 16:17:17.50	&-53:19:28.3903 & 20.30 & 2.55 & 0.82 & 2.21240 & PUL: & \\			
V-686 & 4D & 16:17:27.77	&-53:19:06.7412 & 19.81 & 2.73 & 0.72 & 0.43592 & EW & \\			
V-687 & 4D & 16:17:25.77	&-53:18:56.9679 & 18.46 & 1.83 & 0.65 & 0.43538 & EW & spiky	\\		
V-688 & 4D & 16:17:24.95	&-53:18:46.8083 & 17.26 & 1.74 & 0.49 & 3.85520 & CV/PUL & \\			
V-689 & 4D & 16:17:29.88	&-53:18:43.7860 & 17.33 & 2.09 & 0.74 & 1.53750 & EA & \\			
V-690 & 4D & 16:17:16.54	&-53:18:34.7959 & 20.70 & 2.42 & 0.72 & 18.07660 & EB: & \\			
V-693 & 4E & 16:17:58.18	&-53:17:25.6160 & 19.62 & 2.25 & 0.04 & 0.67302 & CV/PUL & \\			
V-694 & 4E & 16:17:48.20	&-53:17:11.9895 & 17.79 & 1.65 & 0.72 & 2.90810 & EA & \\			
V-695 & 4E & 16:17:46.45	&-53:17:09.4770 & 20.03 & 2.07 & 0.84 & 0.26578 & EW & \\			
V-696 & 4E & 16:17:48.12	&-53:17:05.2093 & 15.91 & 1.31 & 0.41 & 16.74700 & EB/PUL & \\			
V-697 & 4E & 16:17:53.10	&-53:17:03.8390 & 19.86 & 2.24 & 1.07 & 0.25805 & EW & \\			
V-698 & 4E & 16:18:01.49	&-53:17:01.6382 & 16.50 & 1.26 & 0.38 & 9.80930 & PUL & \\			
V-699 & 4E & 16:17:54.27	&-53:16:55.4275 & 18.29 & 1.98 & 0.83 & 4.13240 & PUL & \\			
V-700 & 4E & 16:17:54.70	&-53:16:48.4729 & 17.96 & 1.65 & 0.65 & 12.38880 & EB: & \\			
V-701 & 4E & 16:17:48.86	&-53:16:40.6263 & 19.36 & 1.65 & 0.76 & 2.56869 & EA: & \\			
V-702 & 4E & 16:18:02.06	&-53:16:37.8031 & 16.89 & 1.17 & 0.41 & 1.91770 & EB: & \\			
V-703 & 4E & 16:17:53.31	&-53:16:32.2095 & 19.56 & 2.51 & 0.70 & 2.09420 & EB: & \\			
V-705 & 4E & 16:17:49.93	&-53:16:18.9807 & 17.50 & 1.33 & 0.61 & 0.41142 & EW & \\			
V-707 & 4E & 16:17:52.09	&-53:16:09.3680 & 19.59 & 2.03 & 0.88 & 2.16280 & EB & \\			
V-708 & 4E & 16:17:51.46	&-53:15:52.0501 & 21.07 & 2.23 & 0.77 & 4.59620 & PUL & \\			
V-709 & 4E & 16:18:00.84	&-53:14:54.7751 & 17.27 & 1.48 & 0.54 & 1.20922 & PUL & \\			
V-710 & 4E & 16:17:59.22	&-53:14:50.0320 & 17.10 & 1.56 & 0.55 & 1.39759 & EA: & \\	
V-711 & 4E & 16:18:04.53	&-53:14:50.0045 & 16.61 & 1.21 & 0.36 & 1.70818 & PUL: & \\	
V-712 & 4E & 16:17:58.11	&-53:14:48.3481 & 18.45 & 1.85 & 0.65 & 0.45108 & EW: & \\			
V-713 & 4E & 16:18:02.15	&-53:14:36.6228 & 20.65 & 2.06 & 0.54 & 2.21230 & EB: & \\			
V-714 & 4F & 16:17:40.17	&-53:17:42.3796 & 21.01 & 3.09 & 1.60 & 2.23720 & EA/EB & \\			
V-715 & 4F & 16:17:21.77	&-53:17:38.7366 & 16.58 & 1.81 & 1.11 & 2.18460 & EB: & \\			
V-716 & 4F & 16:17:16.78	&-53:17:36.6301 & 19.57 & 2.69 & 1.42 & 0.45393 & EW: & \\			
V-717 & 4F & 16:17:23.16	&-53:17:36.7545 & 16.72 & 1.78 & 1.01 & 1.89030 & EB: & \\			
V-718 & 4F & 16:17:16.89	&-53:17:35.7365 & 18.29 & 3.05 & 0.93 & 0.58815 & EB & \\			
V-719 & 4F & 16:17:16.81	&-53:17:20.2602 & 18.88 & 2.76 & 1.46 & 2.13960 & EB & \\			
V-720 & 4F & 16:17:19.86	&-53:17:16.8623 & 16.44 & 1.90 & 1.03 & 8.61700 & EB: & \\			
V-721 & 4F & 16:17:20.03	&-53:17:06.2968 & 17.35 & 1.87 & 1.06 & 15.27400 & EB: & \\			
V-722 & 4F & 16:17:37.51	&-53:17:03.3566 & 20.23 & 2.73 & 1.41 & 0.46045 & EW & \\			
V-723 & 4F & 16:17:23.95	&-53:16:57.6105 & 16.16 & 2.55 & 1.40 & 8.16640 & EA & odd	\\		
V-724 & 4F & 16:17:18.72	&-53:16:36.8012 & 19.19 & 2.63 & 1.53 & 0.83920 & EA & \\			
V-725 & 4F & 16:17:22.55	&-53:16:01.4409 & 19.38 & 3.01 & 1.58 & 2.21460 & EA/EB & \\			
V-726 & 4F & 16:17:19.30	&-53:15:57.3394 & 18.84 & 2.43 & 1.39 & 1.64320 & EB: & \\			
V-728 & 4F & 16:17:32.24	&-53:15:57.5520 & 18.18 & 2.17 & 1.02 & 0.60182 & EA/EB & 	\\		
V-729 & 4F & 16:17:21.41	&-53:15:53.5389 & 20.63 & 3.04 & 1.52 & 1.04525 & EA: & \\			
V-730 & 4F & 16:17:38.61	&-53:15:43.4652 & 16.17 & 1.64 & 1.08 & 0.91609 & PUL: & spiky	\\		
V-731 & 4F & 16:17:34.19	&-53:15:42.9564 & 17.63 & 1.92 & 1.18 & 12.42420 & EB: & \\			
V-732 & 4F & 16:17:29.27	&-53:15:40.0960 & 19.39 & 2.50 & 1.54 & 2.58840 & EB: & \\			
V-733 & 4F & 16:17:32.74	&-53:15:36.7005 & 15.92 & 1.71 & 1.03 & 6.61290 & PUL & sloped	\\		
V-734 & 4F & 16:17:18.62	&-53:15:18.2733 & 16.61 & 1.85 & 1.07 & 1.91980 & EB: & \\			
V-735 & 4F & 16:17:16.86	&-53:14:52.1703 & 20.22 & 2.73 & 1.42 & 0.26467 & EW & \\			
V-736 & 4F & 16:17:16.49	&-53:14:37.0818 & 18.12 & 2.40 & 1.34 & 0.28740 & EW & \\			
V-737 & 4G & 16:17:50.67	&-53:13:47.9457 & 19.19 & 2.65 & 1.16 & 0.21092 & EW & spiky	\\		
V-738 & 4G & 16:17:46.36	&-53:13:45.3399 & 18.58 & 2.36 & 1.27 & 0.47046 & PUL: & sloped	\\		
V-739 & 4G & 16:18:01.72	&-53:13:23.9178 & 18.90 & 2.14 & 1.09 & 0.41808 & EW & \\			
V-740 & 4G & 16:17:49.64	&-53:13:21.5601 & 17.91 & 2.34 & 0.96 & 0.24293 & EW & \\			
V-741 & 4G & 16:18:02.64	&-53:13:14.3680 & 16.24 & 1.64 & 0.65 & 1.62390 & PUL: & \\			
V-742 & 4G & 16:17:48.94	&-53:13:16.3355 & 18.24 & 2.29 & 1.01 & 0.36019 & EW & \\			
V-743 & 4G & 16:17:57.90	&-53:12:51.8925 & 18.52 & 2.16 & 0.90 & 10.00950 & PUL: & \\			
V-744 & 4G & 16:18:01.52	&-53:12:43.5745 & 16.85 & 2.22 & 0.83 & 0.50228 & EW & 2ndry	poor	\\	
V-745 & 4G & 16:17:50.34	&-53:12:35.3180 & 17.78 & 1.87 & 0.72 & 2.08560 & EB & \\			
V-746 & 4G & 16:17:48.97	&-53:12:30.0559 & 17.48 & 1.79 & 0.73 & 5.62680 & PUL & \\			
V-747 & 4G & 16:17:48.85	&-53:12:08.0329 & 16.39 & 1.93 & 0.88 & 0.54049 & EW & \\			
V-749 & 4G & 16:17:53.25	&-53:12:02.8767 & 17.63 & 2.12 & 0.73 & 0.37960 & EW & \\			
V-751 & 4G & 16:18:00.53	&-53:11:57.3348 & 18.28 & 2.72 & 1.15 & 0.46684 & EW & \\			
V-753 & 4G & 16:17:56.34	&-53:11:51.1016 & 18.01 & 2.20 & 0.40 & 0.24601 & EW & \\			
V-755 & 4G & 16:17:58.34	&-53:11:39.78 & 20.63 & 3.00 & 1.28 & 0.68612 & EA & \\			
V-756 & 4G & 16:18:04.99	&-53:11:36.5288 & 18.29 & 2.11 & 0.81 & 2.24800 & EB & \\			
V-757 & 4G & 16:18:03.81	&-53:11:30.3882 & 21.56 & 2.87 & 0.75 & 0.35630 & EW & \\			
V-758 & 4G & 16:17:46.55	&-53:11:34.0791 & 20.06 & 3.22 & 1.20 & 0.28506 & EW & \\			
V-759 & 4G & 16:17:46.46	&-53:11:16.9827 & 18.04 & 2.12 & 0.85 & 6.09760 & PUL & chaotic	\\		
V-760 & 4G & 16:17:52.23	&-53:11:12.6119 & 20.79 & 3.04 & 1.35 & 0.46352 & EW & \\			
V-761 & 4G & 16:17:46.67	&-53:11:03.4765 & 16.76 & 2.26 & 0.91 & 0.58384 & EW & \\			
V-762 & 4G & 16:17:59.14	&-53:10:47.2156 & 19.22 & 2.29 & 1.10 & 4.61070 & PUL & \\			
V-763 & 4H & 16:17:39.34	&-53:13:43.2596 & 20.00 & 2.88 & 1.06 & 0.39535 & EW & \\			
V-764 & 4H & 16:17:26.86	&-53:13:34.1397 & 19.43 & 2.66 & 0.84 & 0.28923 & EW & \\			
V-765 & 4H & 16:17:17.44	&-53:13:27.8726 & 19.54 & 2.93 & 0.90 & 0.44476 & EW & \\			
V-766 & 4H & 16:17:31.19	&-53:13:13.1713 & 17.07 & 1.93 & 0.51 & 0.37610 & EW & flat	bottom	\\	
V-769 & 4H & 16:17:24.17	&-53:13:03.7587 & 21.31 & 2.99 & 0.79 & 0.26752 & EW & \\			
V-770 & 4H & 16:17:34.52	&-53:13:02.5070 & 18.40 & 2.46 & 0.85 & 0.32740 & EW & \\			
V-773 & 4H & 16:17:36.56	&-53:12:26.8118 & 18.17 & 2.09 & 0.75 & 3.36930 & PUL & \\			
V-774 & 4H & 16:17:38.49	&-53:12:17.6039 & 17.43 & 1.73 & 0.51 & 1.88078 & EB & \\			
V-775 & 4H & 16:17:17.41	&-53:12:07.3357 & 17.30 & 2.41 & 1.11 & 7.73560 & PUL & \\			
V-776 & 4H & 16:17:34.08	&-53:12:02.1376 & 19.56 & 2.53 & 0.97 & 0.23864 & EW & spiky	\\		
V-777 & 4H & 16:17:32.89	&-53:11:59.7827 & 16.43 & 1.95 & 0.45 & 0.48333 & EW & \\			
V-778 & 4H & 16:17:23.61	&-53:11:57.2344 & 19.56 & 2.81 & 0.86 & 0.31800 & EW & \\			
V-779 & 4H & 16:17:33.01	&-53:11:54.2539 & 19.52 & 2.86 & 1.38 & 0.46977 & EW & \\			
V-780 & 4H & 16:17:23.63	&-53:11:42.1470 & 17.18 & 1.65 & 0.65 & 1.36924 & EB & \\			
V-781 & 4H & 16:17:17.47	&-53:11:19.6265 & 19.47 & 2.71 & 0.81 & 0.08205 & PUL: & sloped	\\		
V-782 & 4H & 16:17:22.13	&-53:11:14.4998 & 20.94 & 3.23 & 0.94 & 0.30051 & EW & \\			
V-784 & 4H & 16:17:36.98	&-53:11:00.1176 & 17.16 & 1.92 & 0.65 & 3.96200 & EA & \\			
V-785 & 4H & 16:17:38.08	&-53:10:59.1857 & 17.66 & 2.32 & 0.81 & 6.32360 & EB: & \\			
V-786 & 4H & 16:17:23.08	&-53:10:55.8408 & 18.15 & 2.34 & 0.71 & 0.32373 & EW & flat	bottom	\\	
V-787 & 4H & 16:17:35.55	&-53:10:46.6866 & 16.31 & 1.67 & 0.56 & 2.79660 & EB & \\			
V-788 & 4H & 16:17:29.44	&-53:10:44.7032 & 17.54 & 1.74 & 0.58 & 4.95450 & PUL: & \\			
V-789 & 4H & 16:17:32.85	&-53:10:44.2024 & 19.15 & 2.74 & 0.63 & 5.92440 & EA & \\			
V-790 & 4H & 16:17:28.84	&-53:10:42.0607 & 17.83 & 2.09 & 0.37 & 0.47106 & EA & \\			
V-791 & 4H & 16:17:31.24	&-53:10:40.9399 & 17.99 & 2.21 & 0.87 & 0.31056 & EW & spiky	\\		
V-792 & 5A & 16:17:50.76	&-53:41:56.6328 & 16.90 & 1.83 & 0.24 & 10.13240 & PUL: & \\			
V-793 & 5A & 16:17:56.15	&-53:41:27.7737 & 19.22 & 2.51 & 0.81 & 1.41120 & PUL: & \\			
V-794 & 5A & 16:18:03.23	&-53:41:18.7704 & 17.84 & 1.99 & 0.35 & 2.13980 & EB: & \\			
V-795 & 5A & 16:18:04.65	&-53:41:11.4032 & 18.61 & 2.59 & 0.64 & 0.25974 & EW & \\			
V-796 & 5A & 16:17:50.95	&-53:41:06.5750 & 17.49 & 2.48 & 0.59 & 1.92476 & EB & \\			
V-797 & 5A & 16:17:44.58	&-53:40:53.3014 & 18.45 & 2.77 & 0.82 & 0.28652 & EW & \\			
V-798 & 5A & 16:18:03.77	&-53:40:45.2719 & 17.16 & 2.25 & 0.50 & 0.49112 & EW & \\			
V-799 & 5A & 16:17:54.36	&-53:40:39.9361 & 19.32 & 2.66 & 0.59 & 0.71368 & EW & \\			
V-800 & 5A & 16:17:46.26	&-53:40:34.2090 & 17.76 & 2.62 & 0.51 & 0.39378 & EW & \\			
V-801 & 5A & 16:18:01.48	&-53:40:19.5726 & 20.59 & 1.83 & 0.34 & 0.67457 & CV/PUL & \\			
V-802 & 5A & 16:17:50.53	&-53:39:57.3056 & 18.64 & 2.06 & 0.47 & 3.53520 & PUL: & \\			
V-803 & 5A & 16:17:50.80	&-53:39:46.2160 & 16.46 & 1.69 & 0.32 & 3.27010 & CV/PUL & \\			
V-804 & 5A & 16:18:02.37	&-53:39:42.1427 & 19.20 & 2.61 & 0.69 & 0.38669 & EW & \\			
V-805 & 5A & 16:17:56.98	&-53:39:40.78 & 17.49 & 1.77 & 0.32 & 2.14160 & EB: & \\			
V-806 & 5A & 16:17:47.32	&-53:39:39.3835 & 16.46 & 1.72 & 0.33 & 1.07210 & PUL: & \\			
V-807 & 5A & 16:18:04.13	&-53:39:32.6288 & 18.04 & 2.54 & 0.64 & 0.74550 & EB & \\			
V-808 & 5A & 16:18:03.28	&-53:39:18.6216 & 18.88 & 2.63 & 0.99 & 1.25674 & EB: & \\			
V-809 & 5A & 16:17:44.98	&-53:39:16.1369 & 19.40 & 2.64 & 1.07 & 5.26010 & PUL & \\			
V-810 & 5A & 16:18:01.86	&-53:39:13.1659 & 19.19 & 2.70 & 0.69 & 0.36861 & EW & \\			
V-811 & 5A & 16:17:46.98	&-53:39:09.4916 & 21.00 & 3.04 & 0.85 & 0.34475 & EW & \\			
V-812 & 5A & 16:17:46.48	&-53:38:58.8592 & 18.38 & 2.43 & 0.84 & 0.48753 & PUL & \\			
V-813 & 5B & 16:17:33.88	&-53:41:53.6707 & 16.27 & 2.51 & 0.34 & 7.09190 & PUL & \\			
V-814 & 5B & 16:17:35.68	&-53:41:42.5309 & 19.59 & 2.94 & 0.38 & 0.56872 & EW & \\			
V-815 & 5B & 16:17:26.02	&-53:41:10.7272 & 21.21 & 3.46 & 0.76 & 1.90225 & EB: & \\			
V-816 & 5B & 16:17:36.69	&-53:40:44.5103 & 17.71 & 2.26 & 0.29 & 0.39912 & EA: & \\			
V-817 & 5B & 16:17:39.81	&-53:40:43.0690 & 18.29 & 2.60 & 0.38 & 0.34267 & EW & 2ndry	poor	\\	
V-819 & 5B & 16:17:19.11	&-53:40:21.0394 & 15.79 & 1.83 & 0.10 & 0.26105 & EW & \\			
V-820 & 5B & 16:17:22.11	&-53:40:17.0129 & 16.84 & 2.36 & 0.14 & 0.40656 & EW & \\			
V-821 & 5B & 16:17:37.05	&-53:40:09.9729 & 17.29 & 2.37 & 0.38 & 1.59760 & PUL & stacking	\\		
V-822 & 5B & 16:17:32.58	&-53:39:54.8586 & 21.99 & 2.97 & 0.51 & 0.16596 & PUL: & \\			
V-823 & 5B & 16:17:37.69	&-53:39:50.1165 & 16.08 & 1.84 & 0.07 & 1.09770 & PUL & \\			
V-824 & 5B & 16:17:38.96	&-53:39:32.9518 & 19.93 & 2.74 & 0.91 & 0.37658 & EW & \\			
V-825 & 5B & 16:17:25.84	&-53:39:23.7151 & 16.93 & 1.84 & 0.08 & 0.45276 & EW & \\			
V-826 & 5B & 16:17:27.75	&-53:39:23.1764 & 19.55 & 3.37 & 0.99 & 2.18980 & EB: & \\			
V-827 & 5B & 16:17:37.78	&-53:39:20.1204 & 16.20 & 2.10 & 0.31 & 0.57270 & EA & \\			
V-828 & 5B & 16:17:21.64	&-53:39:19.0873 & 17.80 & 3.38 & 0.87 & 1.04080 & PUL: & \\			
V-830 & 5B & 16:17:18.36	&-53:39:08.6957 & 16.23 & 2.13 & 0.40 & 8.55420 & PUL: & \\			
V-831 & 5B & 16:17:17.07	&-53:39:04.8151 & 20.02 & 3.08 & 0.83 & 0.32433 & EW & \\			
V-832 & 5C & 16:17:53.30	&-53:37:56.4531 & 18.73 & 3.71 & 1.13 & 4.35320 & EB: & \\			
V-833 & 5C & 16:17:49.96	&-53:37:54.2261 & 19.26 & 2.81 & 1.10 & 0.56320 & EW & \\			
V-834 & 5C & 16:17:48.19	&-53:37:37.7021 & 18.63 & 2.82 & 1.07 & 0.34226 & EW & \\			
V-836 & 5C & 16:17:52.28	&-53:37:15.6724 & 18.61 & 2.31 & 0.81 & 9.59780 & EB: & \\			
V-837 & 5C & 16:18:02.56	&-53:37:11.4579 & 18.68 & 3.19 & 1.17 & 0.29260 & EW & \\			
V-838 & 5C & 16:18:03.30	&-53:37:08.8222 & 18.63 & 2.56 & 0.98 & 0.47862 & EW: & \\			
V-839 & 5C & 16:17:58.70	&-53:37:08.1929 & 16.54 & 1.63 & 0.53 & 8.35420 & PUL & \\			
V-840 & 5C & 16:17:57.44	&-53:36:59.9529 & 21.49 & 3.02 & 1.68 & 0.22702 & EW & \\			
V-841 & 5C & 16:17:56.74	&-53:36:54.1224 & 21.01 & 3.05 & 0.92 & 0.30836 & EW & \\			
V-843 & 5C & 16:17:54.48	&-53:36:36.5674 & 18.02 & 2.49 & 1.16 & 1.51360 & PUL & \\			
V-844 & 5C & 16:17:57.66	&-53:36:31.4957 & 16.76 & 1.99 & 0.67 & 2.19960 & EB/PUL & \\			
V-845 & 5C & 16:17:44.82	&-53:36:05.3056 & 20.51 & 2.55 & 0.82 & 0.37476 & EW & \\			
V-846 & 5C & 16:17:44.82	&-53:36:04.6148 & 20.30 & 2.80 & 0.97 & 0.31562 & EW & \\			
V-847 & 5C & 16:17:59.68	&-53:36:00.9452 & 17.90 & 2.19 & 0.63 & 2.25840 & EB: & \\			
V-848 & 5C & 16:17:50.66	&-53:35:50.1725 & 20.40 & 4.25 & 1.36 & 3.41340 & EB: & \\			
V-849 & 5C & 16:18:03.40	&-53:35:37.5845 & 18.26 & 1.67 & 1.05 & 0.55249 & EA & \\			
V-850 & 5C & 16:17:46.15	&-53:35:28.3523 & 19.94 & 3.07 & 1.21 & 0.38594 & EW & \\			
V-852 & 5C & 16:17:55.07	&-53:35:04.9610 & 17.79 & 1.89 & 0.58 & 1.81980 & EB & \\			
V-853 & 5C & 16:17:47.88	&-53:34:56.2434 & 17.30 & 1.86 & 0.66 & 0.59086 & EA & odd	\\		
V-854 & 5D & 16:17:39.27	&-53:37:57.1063 & 19.61 & 4.41 & 0.86 & 0.69037 & PUL: & \\			
V-855 & 5D & 16:17:16.62	&-53:37:51.5631 & 19.70 & 3.65 & 0.31 & 0.34537 & PUL: & \\			
V-856 & 5D & 16:17:33.53	&-53:37:23.4630 & 17.11 & 2.46 & -0.07 & 2.13760 & EB: & \\			
V-857 & 5D & 16:17:35.25	&-53:37:19.3127 & 19.53 & 4.09 & 0.17 & 0.24550 & PUL: & \\			
V-858 & 5D & 16:17:35.83	&-53:36:56.7631 & 17.06 & 2.50 & -0.08 & 0.92666 & PUL & \\			
V-859 & 5D & 16:17:36.40	&-53:36:43.8646 & 17.96 & 3.01 & 0.25 & 6.94620 & EB: & \\			
V-860 & 5D & 16:17:18.70	&-53:36:40.1625 & 20.03 & 3.07 & 0.27 & 0.30139 & EW & \\			
V-861 & 5D & 16:17:21.05	&-53:36:39.7741 & 21.70 &  & 1.06 & 2.23960 & EB: & \\			
V-863 & 5D & 16:17:15.84	&-53:36:30.8891 & 17.17 & 2.81 & -0.58 & 0.27516 & EW & \\			
V-864 & 5D & 16:17:30.25	&-53:36:17.0363 & 18.73 & 2.90 & -0.03 & 0.86934 & EW & \\			
V-865 & 5D & 16:17:38.46	&-53:36:09.4484 & 16.18 & 2.27 & -0.09 & 2.15860 & EB: & \\			
V-866 & 5D & 16:17:17.11	&-53:35:29.5915 & 18.43 & 2.18 & 0.34 & 3.24500 & EA: & \\			
V-867 & 5D & 16:17:34.05	&-53:35:26.5823 & 19.10 & 3.23 & 0.02 & 0.35746 & EW & \\			
V-868 & 5D & 16:17:16.83	&-53:35:19.2230 & 20.10 & 2.80 & 0.44 & 0.34466 & EW & \\			
V-869 & 5D & 16:17:17.01	&-53:35:09.7261 & 16.80 & 2.61 & -0.20 & 2.19360 & EB: & \\			
V-870 & 5D & 16:17:16.83	&-53:35:05.0840 & 15.46 & 3.25 & -0.11 & 1.64040 & CV/PUL & \\			
V-871 & 5E & 16:17:59.27	&-53:34:00.1703 & 18.74 & 2.66 & 1.42 & 2.14380 & EB: & \\			
V-872 & 5E & 16:18:04.70	&-53:33:58.9044 & 21.06 & 2.75 & 1.71 & 0.39971 & EW: & \\			
V-873 & 5E & 16:17:43.19	&-53:33:50.9770 & 18.41 & 2.31 & 1.29 & 1.83950 & EB: & \\			
V-874 & 5E & 16:17:46.05	&-53:33:49.5357 & 19.10 & 2.43 & 1.40 & 0.92262 & EA & \\			
V-875 & 5E & 16:17:53.53	&-53:33:47.2588 & 18.19 & 2.43 & 1.28 & 2.14180 & EB: & \\			
V-876 & 5E & 16:17:47.10	&-53:33:43.1207 & 18.95 & 3.02 & 1.48 & 0.19950 & PUL & \\			
V-878 & 5E & 16:17:50.18	&-53:33:29.5001 & 18.60 & 1.87 & 1.30 & 0.25993 & EW & \\			
V-879 & 5E & 16:18:02.94	&-53:33:16.6103 & 20.02 & 2.68 & 1.41 & 0.33893 & EW & \\			
V-880 & 5E & 16:17:48.20	&-53:32:53.2065 & 19.03 & 1.41 & 1.24 & 0.33248 & EW/EA & messy	\\		
V-882 & 5E & 16:17:45.80	&-53:32:45.4355 & 20.09 & 2.28 & 1.35 & 0.39879 & EW: & \\			
V-883 & 5E & 16:17:45.30	&-53:32:43.1260 & 20.15 & 2.37 & 1.51 & 0.28512 & EW: & \\			
V-887 & 5E & 16:17:45.99	&-53:32:17.4920 & 16.27 & 1.60 & 1.01 & 2.29130 & EA & \\			
V-888 & 5E & 16:18:00.71	&-53:32:16.1860 & 18.92 & 2.04 & 2.08 & 8.48700 & EB: & \\			
V-889 & 5E & 16:18:03.00	&-53:32:05.4002 & 19.29 & 2.49 & 1.33 & 0.33014 & EW & \\			
V-890 & 5E & 16:17:47.95	&-53:32:01.8090 & 19.81 & 2.98 & 1.38 & 0.33163 & EW & 2ndry	poor	\\	
V-891 & 5E & 16:17:43.10	&-53:31:57.5247 & 16.21 & 1.57 & 0.92 & 0.33945 & EW & \\			
V-892 & 5E & 16:17:50.46	&-53:31:50.2662 & 21.70 & 2.61 & 1.37 & 2.22350 & EA: & \\			
V-894 & 5E & 16:18:05.07	&-53:31:34.5940 & 19.24 & 1.60 & 1.65 & 0.70432 & EA & \\			
V-895 & 5E & 16:17:47.26	&-53:31:30.1879 & 16.93 & 1.80 & 1.05 & 0.94158 & PUL: & \\			
V-896 & 5E & 16:18:01.79	&-53:31:29.3366 & 18.36 & 2.00 & 1.09 & 7.23360 & EB: & \\			
V-897 & 5E & 16:17:52.77	&-53:31:02.2072 & 15.89 & 1.75 & 1.07 & 7.59400 & EA: & \\	
V-898 & 5F & 16:17:40.37	&-53:33:59.4318 & 21.11 & 3.65 & 1.09 & 9.42950 & PUL & \\			
V-899 & 5F & 16:17:18.35	&-53:33:54.7893 & 18.27 & 2.57 & 0.82 & 2.20890 & EA/EB & \\			
V-900 & 5F & 16:17:20.60	&-53:33:44.7036 & 21.49 & 2.42 & 1.55 & 0.26794 & EW & \\			
V-903 & 5F & 16:17:34.23	&-53:33:32.9620 & 17.00 & 1.81 & 0.54 & 2.13520 & EB: & \\			
V-904 & 5F & 16:17:30.69	&-53:33:27.7862 & 18.89 & 2.41 & 0.77 & 2.27000 & EB: & \\			
V-905 & 5F & 16:17:17.10	&-53:33:25.7393 & 17.10 & 2.09 & 0.49 & 0.36562 & EW/EB & vy	odd	\\	
V-906 & 5F & 16:17:19.03	&-53:33:19.1460 & 20.41 & 2.38 & 0.90 & 1.92320 & EB & \\			
V-907 & 5F & 16:17:22.28	&-53:33:10.8062 & 18.02 & 1.87 & 0.58 & 1.81150 & EB & \\			
V-908 & 5F & 16:17:36.95	&-53:33:09.4304 & 17.88 & 2.77 & 0.97 & 1.95580 & EB & \\			
V-909 & 5F & 16:17:19.66	&-53:33:05.4230 & 19.99 & 2.35 & 0.98 & 0.36015 & EW & \\			
V-910 & 5F & 16:17:34.36	&-53:33:01.9130 & 17.29 & 1.85 & 0.54 & 2.10390 & EB: & \\			
V-911 & 5F & 16:17:25.34	&-53:33:01.3244 & 17.60 & 2.30 & 0.64 & 0.41786 & EW & \\			
V-912 & 5F & 16:17:26.78	&-53:32:45.9199 & 20.41 & 2.57 & 1.10 & 0.40460 & EW & \\			
V-913 & 5F & 16:17:38.59	&-53:32:39.7046 & 17.91 & 1.95 & 0.69 & 6.61580 & PUL: & \\			
V-914 & 5F & 16:17:25.34	&-53:32:36.0625 & 17.12 & 1.73 & 0.48 & 7.04780 & PUL: & \\			
V-915 & 5F & 16:17:36.67	&-53:32:34.4817 & 16.44 & 1.94 & 0.60 & 8.76220 & PUL: & \\			
V-916 & 5F & 16:17:33.91	&-53:32:33.4944 & 20.97 & 2.30 & 0.96 & 1.11310 & EB & \\			
V-917 & 5F & 16:17:21.59	&-53:32:32.0760 & 17.15 & 1.71 & 0.48 & 4.32220 & PUL: & \\			
V-918 & 5F & 16:17:21.75	&-53:32:21.2236 & 19.13 & 2.31 & 0.84 & 0.47905 & EW & \\			
V-919 & 5F & 16:17:27.99	&-53:32:14.1046 & 17.15 & 2.02 & 0.70 & 0.35102 & EW & \\			
V-920 & 5F & 16:17:27.66	&-53:32:06.9322 & 18.24 & 2.04 & 0.65 & 8.22070 & PUL: & \\			
V-921 & 5F & 16:17:40.05	&-53:32:07.3131 & 19.05 & 2.37 & 0.87 & 3.80430 & EB: & \\			
V-922 & 5F & 16:17:22.12	&-53:31:58.2634 & 17.71 & 2.22 & 0.75 & 0.34418 & EW & \\			
V-923 & 5F & 16:17:27.67	&-53:31:43.2577 & 19.61 & 2.81 & 1.03 & 0.31217 & EW & 2	max	\\	
V-924 & 5F & 16:17:19.97	&-53:31:42.1733 & 16.69 & 1.56 & 0.43 & 1.80330 & EB & \\			
V-925 & 5F & 16:17:39.49	&-53:31:19.8005 & 21.12 & 2.93 & 0.90 & 0.29662 & EW & \\			
V-926 & 5G & 16:18:00.45	&-53:30:05.5910 & 17.13 & 1.70 & 0.38 & 1.09560 & PUL & \\			
V-927 & 5G & 16:17:53.39	&-53:29:55.3403 & 17.20 & 1.82 & 0.39 & 2.14800 & EB: & \\			
V-928 & 5G & 16:18:01.32	&-53:29:47.2477 & 21.13 & 2.73 & 0.96 & 1.03230 & EA & messy	\\		
V-929 & 5G & 16:17:48.30	&-53:29:09.7042 & 20.48 & 3.04 & 0.93 & 0.54571 & EW/EA & \\			
V-930 & 5G & 16:17:43.06	&-53:29:08.6007 & 15.97 & 4.31 &  & 0.93189 & PUL: & messy	\\		
V-931 & 5G & 16:18:01.18	&-53:28:45.8301 & 19.88 & 2.53 & 0.93 & 0.60378 & EW & messy	\\		
V-932 & 5G & 16:17:59.75	&-53:28:41.7503 & 19.04 & 2.25 & 0.61 & 0.43897 & EW & spiky	\\		
V-934 & 5G & 16:17:56.28	&-53:28:40.4786 & 18.16 & 2.36 & 0.79 & 0.94195 & EA & \\			
V-935 & 5G & 16:17:58.58	&-53:28:30.9711 & 19.54 & 2.40 & 0.82 & 0.35660 & EW & 2	max	\\	
V-936 & 5G & 16:18:02.82	&-53:28:20.4889 & 17.39 & 2.02 & 0.52 & 0.94701 & PUL & \\			
V-937 & 5G & 16:17:43.18	&-53:28:17.6794 & 20.75 & 2.51 & 1.10 & 0.26471 & EW & \\			
V-938 & 5G & 16:17:47.11	&-53:28:17.2475 & 17.20 & 2.08 & 0.52 & 0.95995 & PUL: & odd	\\		
V-939 & 5G & 16:17:43.19	&-53:28:16.7299 & 22.08 & 2.92 & 1.04 & 0.30509 & EW & vy	messy	\\	
V-940 & 5G & 16:17:54.08	&-53:28:03.9044 & 18.85 & 2.90 & 0.76 & 0.35634 & EW & spiky	\\		
V-941 & 5G & 16:17:53.57	&-53:27:48.4901 & 18.66 & 2.58 & 0.84 & 0.24096 & EW & 2	max	\\	
V-942 & 5G & 16:17:44.95	&-53:27:46.7815 & 17.41 & 1.83 & 0.39 & 7.88540 & PUL: & \\			
V-943 & 5G & 16:17:52.26	&-53:27:47.4940 & 17.99 & 1.96 & 0.66 & 0.69269 & EA & shallow	2ndry	\\	
V-944 & 5G & 16:17:46.51	&-53:27:35.2609 & 18.40 & 2.54 & 0.84 & 0.34447 & EW & 2	max	\\	
V-945 & 5G & 16:17:58.64	&-53:27:20.18 & 16.74 & 1.62 & 0.36 & 9.05200 & PUL: & \\			
V-946 & 5G & 16:17:51.88	&-53:27:16.9425 & 21.39 & 2.10 & 0.89 & 0.41031 & EW & \\			
V-947 & 5G & 16:18:01.70	&-53:27:10.3765 & 18.18 & 2.45 & 0.74 & 2.16720 & EB/PUL & \\			
V-948 & 5G & 16:18:04.49	&-53:27:07.6592 & 17.07 & 2.09 & 0.05 & 0.38039 & EW & flat	bottom	\\	
V-949 & 5G & 16:18:04.36	&-53:27:07.4088 & 17.64 & 2.16 & 0.55 & 0.46993 & EW & \\			
V-950 & 5G & 16:17:56.07	&-53:27:05.0278 & 19.68 & 2.41 & 0.62 & 2.24180 & EB: & \\			
V-951 & 5H & 16:17:33.95	&-53:30:07.0929 & 19.47 & 2.54 & 0.88 & 0.44412 & EW & \\			
V-952 & 5H & 16:17:34.00	&-53:29:59.9735 & 18.26 & 1.98 & 0.75 & 1.23240 & EA & \\			
V-953 & 5H & 16:17:34.88	&-53:29:48.5302 & 20.67 & 2.87 & 1.26 & 0.40073 & EW & \\			
V-954 & 5H & 16:17:18.38	&-53:29:28.6719 & 17.37 & 2.93 & 1.05 & 9.42590 & PUL: & \\			
V-955 & 5H & 16:17:30.68	&-53:29:28.2514 & 18.20 & 2.31 & 1.07 & 4.17680 & EB: & spiky	\\		
V-957 & 5H & 16:17:20.56	&-53:29:12.1078 & 17.86 & 2.50 & 0.82 & 0.42696 & EW & \\			
V-959 & 5H & 16:17:25.82	&-53:29:04.4147 & 19.99 & 2.67 & 0.73 & 2.21910 & EA: & \\			
V-960 & 5H & 16:17:29.91	&-53:29:03.9057 & 16.89 & 2.17 & 0.86 & 0.36683 & EW & \\			
V-961 & 5H & 16:17:37.07	&-53:29:03.1806 & 17.51 & 1.93 & 0.74 & 3.32630 & PUL: & \\			
V-962 & 5H & 16:17:27.09	&-53:28:59.5381 & 19.12 & 2.30 & 0.62 & 0.30897 & EW & flat	bottom	\\	
V-963 & 5H & 16:17:19.71	&-53:28:51.8113 & 16.27 & 2.11 & 0.79 & 1.11760 & CV/PUL & \\			
V-964 & 5H & 16:17:30.80	&-53:28:47.7061 & 20.57 & 2.67 & 1.03 & 0.33651 & PUL & \\			
V-965 & 5H & 16:17:29.23	&-53:28:44.6058 & 16.59 & 1.60 & 0.55 & 1.83994 & EB: & 2ndry	poor	\\	
V-967 & 5H & 16:17:39.43	&-53:28:07.2778 & 20.61 & 3.15 & 1.34 & 0.26298 & EW & \\			
V-968 & 5H & 16:17:38.22	&-53:27:28.1100 & 16.90 & 1.64 & 0.59 & 0.37597 & EW & flat	bottom	\\	
V-969 & 5H & 16:17:22.18	&-53:27:14.7922 & 17.62 & 1.52 & 0.93 & 9.07880 & EA: & \\	
V-971 & 5H & 16:17:36.92	&-53:26:59.1211 & 18.48 & 2.51 & 1.62 & 5.65320 & EB: & \\			
V-972 & 6A & 16:18:47.83	&-53:41:56.9413 & 19.14 & 3.01 & 0.29 & 1.02690 & PUL: & \\			
V-973 & 6A & 16:18:55.29	&-53:41:55.9221 & 16.42 & 2.61 & 0.12 & 2.13580 & EB: & \\			
V-975 & 6A & 16:18:59.68	&-53:41:39.7678 & 19.01 & 2.90 & 0.43 & 1.84110 & EA & \\			
V-976 & 6A & 16:19:00.14	&-53:41:37.2113 & 17.33 & 2.45 & 0.04 & 0.34406 & EW & flat	bottom	\\	
V-978 & 6A & 16:18:39.96	&-53:41:33.2040 & 18.66 & 2.76 & 0.22 & 2.18900 & EB: & \\			
V-979 & 6A & 16:18:46.94	&-53:41:25.8984 & 18.57 & 2.91 & 0.43 & 0.83374 & EA & \\	
V-980 & 6A & 16:18:51.17	&-53:41:23.2194 & 20.57 & 2.32 & 0.39 & 0.66536 & EW/EA & \\			
V-981 & 6A & 16:18:44.79	&-53:41:11.4614 & 21.52 & 3.03 & 0.75 & 1.12090 & PUL & \\			
V-982 & 6A & 16:18:49.80	&-53:41:08.6857 & 17.90 & 2.64 & -0.17 & 0.31876 & EW & \\			
V-984 & 6A & 16:18:47.74	&-53:41:03.6335 & 17.74 & 2.84 & 0.61 & 0.61176 & EW & flat	bottom	\\	
V-985 & 6A & 16:18:59.81	&-53:40:58.4141 & 16.34 & 2.08 & 0.52 & 1.10930 & EA & messy	\\		
V-986 & 6A & 16:18:48.64	&-53:40:48.5764 & 17.62 & 2.34 & 0.17 & 0.38781 & EW & odd	\\		
V-987 & 6A & 16:18:40.20	&-53:40:37.5993 & 17.90 & 2.74 & 0.22 & 0.48913 & PUL & \\			
V-988 & 6A & 16:19:00.51	&-53:40:20.0449 & 17.77 & 2.36 & 0.14 & 0.72481 & EA & \\			
V-989 & 6A & 16:18:41.38	&-53:40:06.5439 & 16.40 & 3.72 & 0.71 & 0.48695 & PUL: & \\	
V-990 & 6A & 16:18:48.75	&-53:39:46.9636 & 20.32 & 3.22 & -0.06 & 0.46632 & EW & \\			
V-991 & 6A & 16:18:42.10	&-53:39:46.7286 & 17.47 & 2.79 & 0.31 & 1.18720 & EB: & \\			
V-992 & 6A & 16:18:45.09	&-53:39:45.9131 & 19.46 & 2.46 & 1.48 & 0.40948 & EA & \\			
V-993 & 6A & 16:18:52.90	&-53:39:42.7147 & 15.54 & 2.05 & 0.01 & 0.92188 & PUL: & wave	\\		
V-994 & 6A & 16:18:57.67	&-53:39:21.4701 & 18.37 & 2.95 & 0.34 & 0.88314 & EA & \\			
V-995 & 6A & 16:19:01.18	&-53:39:20.7398 & 18.12 & 3.24 & 0.47 & 7.17040 & PUL & \\			
V-996 & 6A & 16:18:55.94	&-53:39:14.7686 & 16.46 & 2.33 & 0.00 & 2.79670 & EA: & odd	\\		
V-997 & 6A & 16:18:58.53	&-53:39:10.2897 & 17.37 & 2.96 & 0.69 & 3.88250 & PUL: & \\	
V-998 & 6B & 16:18:15.87	&-53:41:44.8001 & 19.10 & 2.31 & 0.73 & 0.46524 & EW & \\			
V-999 & 6B & 16:18:17.80	&-53:41:30.0474 & 21.67 & 3.28 & 1.21 & 2.24180 & EB: & \\			
V-1000 & 6B & 16:18:35.78	&-53:41:11.3378 & 21.54 & 3.25 & 0.69 & 2.07760 & EB: & \\			
V-1001 & 6B & 16:18:27.69	&-53:41:06.0809 & 16.28 & 1.78 & 0.46 & 16.48460 & EB: & \\			
V-1002 & 6B & 16:18:22.33	&-53:41:04.3771 & 19.28 & 2.31 & 0.85 & 3.13230 & PUL: & sloped	\\		
V-1003 & 6B & 16:18:15.95	&-53:40:53.2772 & 21.66 & 2.76 & 1.41 & 2.24400 & EB: & \\			
V-1004 & 6B & 16:18:18.25	&-53:40:53.0181 & 15.99 & 2.03 & 0.65 & 4.22920 & EB: & \\			
V-1005 & 6B & 16:18:31.68	&-53:39:55.1066 & 15.88 & 1.48 & 0.36 & 3.54770 & PUL: & \\			
V-1007 & 6B & 16:18:20.99	&-53:39:42.0978 & 19.84 & 2.86 & 0.68 & 0.29331 & EW & \\			
V-1008 & 6B & 16:18:26.62	&-53:39:41.9407 & 16.17 & 1.50 & 0.60 & 0.30953 & EW & 2	max	\\	
V-1010 & 6B & 16:18:18.06	&-53:39:30.5861 & 20.16 & 2.83 & 0.90 & 0.49094 & EW & \\			
V-1011 & 6B & 16:18:23.65	&-53:39:30.0113 & 17.54 & 2.11 & 0.55 & 0.31339 & EW & \\			
V-1012 & 6B & 16:18:30.06	&-53:39:20.4873 & 20.10 & 2.74 & 0.84 & 0.34561 & EW & messy	\\		
V-1013 & 6B & 16:18:26.94	&-53:39:09.4830 & 19.29 & 2.54 & 0.97 & 1.88086 & EB: & \\			
V-1014 & 6B & 16:18:31.07	&-53:38:58.8539 & 18.43 & 1.79 & 0.68 & 0.59508 & EW & \\			
V-1016 & 6B & 16:18:24.64	&-53:38:58.3637 & 20.30 & 2.33 & 0.51 & 0.34732 & EW & \\			
V-1017 & 6B & 16:18:32.34	&-53:38:58.2604 & 16.74 & 1.28 & 0.53 & 0.35005 & EW & \\			
V-1018 & 6B & 16:18:35.50	&-53:38:56.1622 & 18.33 & 2.66 & 0.94 & 5.37360 & PUL & \\			
V-1019 & 6C & 16:18:46.31	&-53:37:53.8736 & 18.02 & 2.79 & 0.77 & 2.12200 & EB/PUL & \\			
V-1020 & 6C & 16:18:49.10	&-53:37:38.3609" & 16.37 & 1.53 & 0.36 & 7.39460 & PUL & \\			
V-1021 & 6C & 16:18:55.05	&-53:37:33.2804 & 16.22 & 1.73 & 0.36 & 1.86650 & EB/PUL & spiky	\\		
V-1022 & 6C & 16:18:50.94	&-53:37:08.8599 & 16.74 & 1.40 & 0.37 & 2.21830 & EB & \\			
V-1023 & 6C & 16:18:52.44	&-53:37:04.6301 & 19.00 & 2.34 & 0.74 & 7.63590 & DCEP/PUL & \\			
V-1025 & 6C & 16:18:43.92	&-53:36:35.1966 & 19.02 & 2.23 & 1.27 & 0.32069 & EW & \\			
V-1026 & 6C & 16:18:48.23	&-53:36:32.0953 & 20.91 & 2.49 & 1.00 & 0.28644 & EW & \\			
V-1027 & 6C & 16:18:41.87	&-53:36:27.6245 & 17.42 & 2.46 & 0.80 & 5.38300 & EB: & \\			
V-1028 & 6C & 16:18:57.47	&-53:36:24.6601 & 18.84 & 2.32 & 0.83 & 15.28220 & EB: & 2ndry	poor	\\	
V-1029 & 6C & 16:18:52.16	&-53:36:23.5733 & 18.37 & 2.20 & 0.64 & 2.24920 & EB: & \\			
V-1030 & 6C & 16:18:41.75	&-53:36:21.0495 & 18.52 & 2.11 & 0.64 & 9.77700 & EB: & 2ndry	poor	\\	
V-1031 & 6C & 16:18:59.21	&-53:36:06.5834 & 17.53 & 2.18 & 0.63 & 6.89580 & DCEP/PUL & \\			
V-1032 & 6C & 16:18:57.12	&-53:36:05.0555 & 18.08 & 2.21 & 0.59 & 3.90160 & DCEP/PUL & \\			
V-1033 & 6C & 16:18:47.70	&-53:35:54.5191 & 16.98 & 1.59 & 0.40 & 15.50000 & EB: & \\			
V-1035 & 6C & 16:18:47.72	&-53:35:47.0940 & 17.70 & 2.67 & 0.95 & 19.71440 & EB: & \\			
V-1036 & 6C & 16:19:02.01	&-53:35:30.0949 & 17.21 & 1.77 & 0.43 & 3.12540 & EB: & \\			
V-1037 & 6C & 16:18:48.13	&-53:35:28.0383 & 19.09 & 2.51 & 0.75 & 0.84880 & EB & \\			
V-1038 & 6C & 16:18:53.42	&-53:34:55.4734 & 18.27 & 2.37 & 0.73 & 0.93979 & EW/EB & 2ndry	poor	\\	
V-1039 & 6D & 16:18:14.37	&-53:37:43.9068 & 18.61 & 2.35 & 0.64 & 0.64986 & EW & \\			
V-1040 & 6D & 16:18:22.97	&-53:37:28.2728 & 21.92 & 2.98 & 0.88 & 2.23940 & EB: & \\			
V-1041 & 6D & 16:18:34.40	&-53:37:25.3713 & 17.91 & 3.16 & 1.14 & 6.30220 & EB & \\			
V-1042 & 6D & 16:18:15.26	&-53:37:23.5910 & 21.66 & 2.34 & 1.51 & 0.33764 & EW & \\			
V-1044 & 6D & 16:18:31.77	&-53:37:19.3685 & 19.31 & 2.26 & 0.83 & 0.48383 & EW & 2ndry	poor	\\	
V-1045 & 6D & 16:18:15.52	&-53:37:09.8641 & 16.96 & 1.59 & 0.53 & 13.61120 & EB & \\			
V-1046 & 6D & 16:18:29.99	&-53:36:42.5546 & 18.21 & 1.69 & 0.58 & 0.74136 & EA & \\			
V-1047 & 6D & 16:18:34.29	&-53:36:41.0658 & 20.03 & 2.36 & 0.97 & 0.26634 & EW & \\			
V-1048 & 6D & 16:18:15.94	&-53:36:39.8453 & 16.19 & 1.47 & 0.50 & 5.24850 & PUL & \\			
V-1050 & 6D & 16:18:18.11	&-53:36:29.9025 & 16.50 & 2.49 & 0.88 & 0.44080 & EW & \\			
V-1051 & 6D & 16:18:28.66	&-53:36:26.4346 & 19.67 & 2.89 & 0.97 & 0.39788 & EW & \\			
V-1052 & 6D & 16:18:14.18	&-53:36:02.6641 & 19.39 & 2.92 & 1.14 & 0.37153 & EW & \\			
V-1053 & 6D & 16:18:20.63	&-53:35:42.5912 & 18.82 & 2.48 & 1.04 & 2.25240 & EB: & \\			
V-1054 & 6D & 16:18:34.15	&-53:35:30.2863 & 20.56 & 2.56 & 1.03 & 0.31170 & EW & \\			
V-1055 & 6D & 16:18:37.02	&-53:35:26.2741 & 17.08 & 1.82 & 0.72 & 1.93520 & PUL & odd	\\		
V-1056 & 6D & 16:18:15.23	&-53:35:25.1012 & 21.87 & 2.96 & 1.21 & 0.23888 & EW & \\			
V-1057 & 6D & 16:18:22.45	&-53:35:13.8503 & 20.09 & 2.21 & 0.89 & 0.85828 & EA & \\			
V-1058 & 6D & 16:18:21.56	&-53:35:04.5533 & 16.40 & 1.53 & 0.61 & 4.23800 & PUL & \\			
V-1059 & 6E & 16:18:52.76	&-53:33:40.3080 & 19.27 & 2.38 & 1.13 & 0.31878 & EW & spiky	\\		
V-1061 & 6E & 16:18:55.26	&-53:33:32.9329 & 19.02 & 2.58 & 1.10 & 1.76730 & EB: & \\			
V-1062 & 6E & 16:19:00.85	&-53:33:32.5273 & 19.68 & 2.62 & 0.97 & 0.40214 & EW: & \\			
V-1063 & 6E & 16:18:42.36	&-53:33:26.3744 & 16.28 & 1.47 & 0.65 & 0.35548 & EW & 2	max	\\	
V-1064 & 6E & 16:18:49.37	&-53:33:08.6366 & 19.65 & 2.32 & 0.95 & 0.46113 & EW & \\			
V-1065 & 6E & 16:18:53.11	&-53:32:31.9796 & 19.78 & 2.02 & 1.12 & 0.67959 & EW/EB & \\			
V-1066 & 6E & 16:18:41.01	&-53:32:31.6337 & 20.30 & 2.69 & 1.08 & 0.37322 & EW & 2	max	\\	
V-1067 & 6E & 16:18:48.49	&-53:32:30.4862 & 21.34 & 2.52 & 1.25 & 0.30598 & EW & messy	\\		
V-1068 & 6E & 16:18:52.45	&-53:32:25.5229 & 18.47 & 2.59 & 1.25 & 0.93780 & PUL: & \\			
V-1069 & 6E & 16:18:58.58	&-53:32:21.8742 & 16.91 & 1.73 & 0.59 & 4.14480 & PUL & \\			
V-1070 & 6E & 16:18:56.86	&-53:32:20.4693 & 18.89 & 2.41 & 0.93 & 0.95982 & EB: & \\			
V-1071 & 6E & 16:18:49.99	&-53:32:20.2111 & 17.68 & 2.27 & 0.93 & 0.36509 & EW & starspots	\\		
V-1072 & 6E & 16:18:48.07	&-53:31:41.5737 & 17.45 & 2.13 & 0.85 & 1.09900 & PUL & \\			
V-1073 & 6E & 16:18:41.58	&-53:31:37.7494 & 17.75 & 2.74 & 0.97 & 0.66259 & EW & 2ndry	poor	\\	
V-1074 & 6E & 16:18:50.75	&-53:31:34.9017 & 18.09 & 1.70 & 0.48 & 0.85855 & EA & \\			
V-1075 & 6E & 16:18:54.03	&-53:31:12.0674 & 18.28 & 2.45 & 0.93 & 0.29147 & EW & messy	\\		
V-1076 & 6E & 16:18:40.84	&-53:31:04.5503 & 17.24 & 2.59 & 1.14 & 5.23820 & EB: & \\			
V-1077 & 6F & 16:18:18.30	&-53:33:44.5907 & 16.26 & 1.63 & 0.72 & 4.49290 & PUL & \\			
V-1078 & 6F & 16:18:27.76	&-53:33:38.8142 & 18.90 & 2.24 & 0.98 & 2.21010 & EA & \\			
V-1079 & 6F & 16:18:20.11	&-53:33:28.2667 & 17.84 & 2.10 & 0.96 & 8.52190 & PUL & \\			
V-1080 & 6F & 16:18:22.30	&-53:33:24.7061 & 17.41 & 1.63 & 1.08 & 0.34726 & EW & \\			
V-1081 & 6F & 16:18:23.33	&-53:33:22.3363 & 19.41 & 2.60 & 1.09 & 0.27307 & EW & \\			
V-1082 & 6F & 16:18:11.53	&-53:33:10.5479 & 17.16 & 1.77 & 0.80 & 5.95570 & PUL: & \\			
V-1083 & 6F & 16:18:31.07	&-53:33:08.9237 & 18.04 & 2.79 & 1.49 & 5.13410 & PUL: & odd	\\		
V-1084 & 6F & 16:18:15.12	&-53:33:02.5156 & 18.41 & 2.33 & 0.74 & 0.31803 & EW & \\			
V-1085 & 6F & 16:18:14.03	&-53:32:50.9721 & 21.21 & 2.80 & 1.33 & 0.21985 & EW & \\			
V-1086 & 6F & 16:18:29.93	&-53:32:41.4803 & 20.68 & 2.93 & 1.04 & 0.26423 & EW & \\			
V-1087 & 6F & 16:18:13.17	&-53:32:30.8930 & 19.40 & 2.76 & 1.21 & 0.56889 & EW & \\			
V-1088 & 6F & 16:18:23.06	&-53:32:13.2978 & 18.33 & 2.20 & 0.96 & 0.29757 & EW & \\			
V-1089 & 6F & 16:18:33.25	&-53:32:13.2173 & 17.98 & 2.99 & 1.30 & 1.88378 & EB: & \\			
V-1091 & 6F & 16:18:38.73	&-53:31:56.7975 & 17.24 & 2.20 & 1.08 & 0.57654 & EW & flat	bottom	\\	
V-1092 & 6F & 16:18:30.10	&-53:31:53.2074 & 18.38 & 2.10 & 1.02 & 0.47078 & EW & \\			
V-1093 & 6F & 16:18:16.83	&-53:31:40.6252 & 17.84 & 2.22 & 1.02 & 0.27349 & EW & \\			
V-1094 & 6F & 16:18:25.33	&-53:31:28.5634 & 18.16 & 2.19 & 0.96 & 1.66000 & PUL & \\			
V-1095 & 6F & 16:18:24.14	&-53:31:23.6632 & 16.83 & 1.56 & 0.68 & 9.18610 & PUL & \\			
V-1096 & 6F & 16:18:17.91	&-53:31:14.6672 & 19.01 & 2.45 & 1.14 & 7.50960 & PUL & \\			
V-1097 & 6F & 16:18:30.48	&-53:31:04.5114 & 17.19 & 1.69 & 0.77 & 2.18520 & EB: & \\			
V-1098 & 6G & 16:18:41.41	&-53:30:09.1648 & 19.02 & 2.13 & 0.43 & 0.58368 & EW & \\			
V-1099 & 6G & 16:18:49.01	&-53:30:08.0401 & 18.27 & 2.25 & 0.66 & 2.11850 & EA & \\			
V-1100 & 6G & 16:18:43.76	&-53:29:42.5889 & 19.71 & 2.52 & 0.55 & 0.37974 & EW & \\			
V-1101 & 6G & 16:18:57.22	&-53:29:36.6937 & 19.76 & 2.38 & 0.58 & 0.31796 & EW & \\			
V-1102 & 6G & 16:18:43.98	&-53:29:36.7935 & 19.92 & 0.82 & 1.07 & 0.32073 & EW & \\			
V-1103 & 6G & 16:18:47.59	&-53:29:27.1876 & 16.90 & 1.69 & 0.34 & 1.92100 & EB: & \\			
V-1104 & 6G & 16:18:57.23	&-53:29:06.1988 & 15.87 & 1.71 & 0.34 & 8.72840 & PUL & \\			
V-1105 & 6G & 16:18:59.02	&-53:28:47.0033 & 21.15 & 3.17 & 1.60 & 0.65984 & EW & \\			
V-1106 & 6G & 16:18:55.35	&-53:28:34.7387 & 18.83 & 2.19 & 0.73 & 0.49829 & EA & odd	\\		
V-1107 & 6G & 16:18:54.76	&-53:28:34.5685 & 16.93 & 1.36 & 0.77 & 0.29009 & EW & \\			
V-1108 & 6G & 16:18:59.67	&-53:28:26.1745 & 16.14 & 1.46 & 0.12 & 0.24898 & CV/PUL & \\			
V-1110 & 6G & 16:18:47.62	&-53:28:05.1520 & 18.19 & 2.27 & 0.50 & 18.06960 & EB & \\			
V-1111 & 6G & 16:18:48.50	&-53:27:26.1825 & 21.60 & 3.33 & 1.23 & 0.67178 & EW: & \\			
V-1112 & 6G & 16:18:44.09	&-53:27:23.6547 & 19.93 & 2.56 & 0.70 & 0.35949 & EW & \\			
V-1114 & 6G & 16:18:48.85	&-53:27:12.4939 & 18.93 & 2.42 & 0.62 & 1.04480 & PUL & \\			
V-1115 & 6H & 16:18:21.95	&-53:29:47.8769 & 18.26 & 2.63 & 0.57 & 0.66909 & EW/EB & \\			
V-1116 & 6H & 16:18:25.36	&-53:29:13.3752 & 19.03 & 2.94 & 0.77 & 0.32422 & EW & \\			
V-1117 & 6H & 16:18:36.27	&-53:28:26.7849 & 19.44 & 2.35 & 0.56 & 0.32117 & EW & flat	bottom	\\	
V-1118 & 6H & 16:18:16.51	&-53:28:25.6390 & 18.66 & 2.72 & 0.75 & 0.74083 & PUL: & \\			
V-1119 & 6H & 16:18:22.98	&-53:27:29.2528 & 16.27 & 2.75 & 1.08 & 10.84906 & EB: & \\			
V-1120 & 6H & 16:18:17.27	&-53:27:13.0479 & 18.33 & 2.35 & 0.57 & 0.92247 & EA & \\			
V-1121 & 7A & 16:19:46.56	&-53:41:55.3682 & 19.36 & 2.35 & 0.81 & 0.65468 & EW & \\			
V-1122 & 7A & 16:19:40.38	&-53:41:53.6134 & 19.78 & 2.46 & 0.79 & 0.68910 & EW & messy	\\		
V-1123 & 7A & 16:19:48.97	&-53:41:49.6246 & 17.45 & 2.37 & 0.71 & 1.90390 & EB: & \\			
V-1124 & 7A & 16:19:45.41	&-53:41:35.1582 & 16.90 & 1.70 & 0.51 & 1.42670 & CV/PUL & odd	\\		
V-1125 & 7A & 16:19:51.01	&-53:41:34.1022 & 18.04 & 3.10 & 0.74 & 0.36358 & EW & \\			
V-1126 & 7A & 16:19:44.41	&-53:41:26.9105 & 17.18 & 2.82 & 0.59 & 0.92384 & PUL & tracking	\\		
V-1127 & 7A & 16:19:52.03	&-53:41:23.6874 & 18.16 & 2.14 & 0.62 & 1.04470 & PUL & \\			
V-1128 & 7A & 16:19:49.85	&-53:41:23.0785 & 17.37 & 1.98 & 0.53 & 0.95993 & PUL & \\			
V-1129 & 7A & 16:19:53.12	&-53:41:22.73 & 20.84 & 2.78 & 0.68 & 0.34327 & EW & \\			
V-1130 & 7A & 16:19:53.08	&-53:41:20.9988 & 17.36 & 2.08 & 0.46 & 0.41401 & EW & \\			
V-1131 & 7A & 16:19:41.85	&-53:41:16.6021 & 20.50 & 2.66 & 1.28 & 1.43450 & EB: & \\			
V-1132 & 7A & 16:19:44.74	&-53:40:59.4329 & 20.79 & 2.58 & 0.87 & 1.91210 & EB: & \\			
V-1133 & 7A & 16:19:51.37	&-53:40:57.6491 & 17.53 & 1.75 & 0.51 & 2.13360 & EB & \\			
V-1134 & 7A & 16:19:47.20	&-53:40:50.4011 & 16.68 & 1.68 & 0.57 & 1.45650 & PUL: & \\			
V-1135 & 7A & 16:19:54.37	&-53:40:43.0790 & 18.46 & 1.94 & 0.88 & 0.45306 & EW & tracking	\\		
V-1136 & 7A & 16:19:48.14	&-53:40:41.3309 & 19.80 & 2.53 & 0.54 & 0.28020 & EW & \\			
V-1137 & 7A & 16:19:45.62	&-53:40:22.6364 & 17.80 & 2.27 & 0.74 & 0.55216 & PUL & odd	\\		
V-1138 & 7A & 16:19:45.36	&-53:40:13.9031 & 19.91 & 2.24 & 0.74 & 1.30330 & EA: & \\			
V-1139 & 7A & 16:19:56.34	&-53:40:05.3559 & 20.50 & 2.29 & 1.21 & 0.30491 & PUL: & odd	\\		
V-1140 & 7A & 16:19:44.07	&-53:39:54.4011 & 18.73 & 2.32 & 0.73 & 0.29430 & EW & \\			
V-1141 & 7A & 16:19:57.31	&-53:39:53.2032 & 17.53 & 1.84 & 0.56 & 1.56290 & EB & \\			
V-1142 & 7A & 16:19:48.91	&-53:39:46.3195 & 17.72 & 2.36 & -0.17 & 0.61704 & EA & \\			
V-1143 & 7A & 16:19:38.57	&-53:39:37.0515 & 15.91 & 1.60 & 0.39 & 1.05930 & PUL & \\			
V-1144 & 7A & 16:19:51.20	&-53:39:24.25 & 19.63 & 2.08 & 0.91 & 0.36742 & EW & spiky	\\		
V-1145 & 7A & 16:19:47.51	&-53:39:05.6643 & 17.75 & 1.92 & 0.62 & 8.24880 & PUL & \\			
V-1146 & 7B & 16:19:21.75	&-53:41:59.8919 & 18.05 & 1.89 & 0.65 & 1.77840 & EB: & 2	max	\\	
V-1147 & 7B & 16:19:29.58	&-53:41:50.0387 & 20.06 & 2.99 & 0.76 & 0.34832 & EW & \\			
V-1149 & 7B & 16:19:33.36	&-53:41:27.5329 & 16.11 & 1.81 & 0.55 & 0.75590 & EB & shallow	2ndry	\\	
V-1150 & 7B & 16:19:11.90	&-53:41:19.8050 & 20.11 & 2.56 & 1.37 & 0.66498 & EA: & 2ndry	poor	\\	
V-1151 & 7B & 16:19:14.62	&-53:41:11.5877 & 17.82 & 2.20 & 0.89 & 5.70400 & EB: & \\			
V-1152 & 7B & 16:19:11.64	&-53:41:00.5219 & 19.23 & 2.29 & 0.55 & 0.52729 & EW & \\			
V-1153 & 7B & 16:19:11.32	&-53:40:56.9425 & 21.04 & 2.36 & 0.81 & 0.30156 & EW & \\			
V-1154 & 7B & 16:19:27.62	&-53:40:41.6333 & 17.22 & 1.82 & 0.87 & 0.45472 & EW & 2	max	\\	
V-1156 & 7B & 16:19:21.74	&-53:40:33.3339 & 18.94 & 2.44 & 1.05 & 2.32120 & PUL: & \\			
V-1157 & 7B & 16:19:11.61	&-53:40:31.9343 & 21.05 &  &  & 1.89690 & EB & \\			
V-1158 & 7B & 16:19:16.11	&-53:40:22.4458 & 19.11 & 2.38 & 0.44 & 0.38168 & EW & \\			
V-1159 & 7B & 16:19:29.54	&-53:39:33.8475 & 16.52 & 1.53 & 0.56 & 4.25780 & PUL & \\			
V-1160 & 7B & 16:19:26.28	&-53:39:30.9302 & 18.91 & 2.20 & 0.96 & 1.04690 & EB: & \\			
V-1161 & 7B & 16:19:27.14	&-53:39:25.9723 & 18.47 & 2.02 & 0.77 & 0.49582 & EW & 2ndry	poor	\\	
V-1162 & 7B & 16:19:27.28	&-53:39:25.5080 & 20.48 & 2.48 & 0.86 & 0.39754 & EW & \\			
V-1163 & 7B & 16:19:13.28	&-53:38:58.4557 & 19.35 & 2.34 & 0.89 & 0.28233 & EW/EB & \\			
V-1164 & 7B & 16:19:25.09	&-53:38:57.3183 & 16.22 & 1.98 & 0.69 & 1.03480 & PUL: & \\			
V-1165 & 7B & 16:19:28.23	&-53:38:56.8375 & 18.51 & 2.14 &  & 3.56500 & PUL: & \\			
V-1166 & 7C & 16:19:50.05	&-53:37:52.7957 & 17.26 & 1.80 & 0.79 & 2.13560 & EB: & \\			
V-1167 & 7C & 16:19:38.09	&-53:37:50.8420 & 16.08 & 1.66 & 0.76 & 0.28705 & EW & \\			
V-1169 & 7C & 16:19:40.68	&-53:37:39.6683 & 20.40 & 2.21 & 1.39 & 0.31411 & EW & spiky	\\		
V-1170 & 7C & 16:19:56.31	&-53:37:26.7520 & 21.10 & 2.34 & 1.50 & 0.38057 & EW & \\			
V-1171 & 7C & 16:19:52.33	&-53:37:22.0748 & 18.03 & 1.59 & 0.79 & 0.93884 & PUL & \\			
V-1172 & 7C & 16:19:48.64	&-53:37:23.1531 & 17.28 & 1.86 & 0.95 & 0.43056 & EW & \\			
V-1173 & 7C & 16:19:43.59	&-53:37:23.6990 & 17.62 & 1.97 & 1.03 & 0.42723 & EW & \\			
V-1174 & 7C & 16:19:40.58	&-53:37:16.9534 & 17.55 & 2.50 & 2.06 & 0.92438 & EW: & odd	\\		
V-1175 & 7C & 16:19:48.35	&-53:37:14.4441 & 21.29 & 2.74 & 1.08 & 0.33508 & EW & 2ndry	poor	\\	
V-1176 & 7C & 16:19:55.65	&-53:36:38.8029 & 18.16 & 2.26 & 1.06 & 0.27858 & EW & \\			
V-1177 & 7C & 16:19:48.43	&-53:36:32.7857 & 19.38 & 2.41 & 1.18 & 0.44562 & EW & tracking	\\		
V-1178 & 7C & 16:19:52.29	&-53:36:29.9488 & 18.42 & 2.20 & 1.03 & 2.10320 & EA & \\			
V-1179 & 7C & 16:19:50.86	&-53:36:23.8747 & 18.39 & 2.32 & 1.12 & 2.57780 & PUL & \\			
V-1180 & 7C & 16:19:43.61	&-53:36:25.5391 & 17.41 & 1.63 & 0.72 & 2.08380 & EA: & \\			
V-1181 & 7C & 16:19:39.44	&-53:36:02.5587 & 16.09 & 1.54 & 0.79 & 2.15430 & EA & chaotic	\\		
V-1182 & 7C & 16:19:58.23	&-53:35:56.4471 & 19.32 & 2.15 & 1.17 & 0.35620 & EW & \\			
V-1183 & 7C & 16:19:41.14	&-53:36:01.2092 & 19.69 & 2.38 & 1.11 & 0.34306 & EW & \\			
V-1185 & 7C & 16:19:47.93	&-53:35:53.2757 & 18.90 & 2.17 & 1.23 & 2.23970 & EA: & \\			
V-1186 & 7C & 16:19:41.66	&-53:35:50.9639 & 17.50 & 1.50 & 0.74 & 1.95510 & PUL & spiky	\\		
V-1187 & 7C & 16:19:53.41	&-53:35:30.3301 & 18.25 & 2.30 & 0.97 & 0.37308 & EW & \\			
V-1188 & 7C & 16:19:52.93	&-53:35:26.2290 & 17.09 & 1.98 & 0.76 & 0.39398 & EW & \\			
V-1189 & 7C & 16:19:54.90	&-53:35:19.0731 & 16.76 & 1.70 & 0.69 & 1.87748 & EB & \\			
V-1190 & 7C & 16:19:37.75	&-53:35:11.8051 & 17.85 & 3.08 & 1.31 & 1.04950 & PUL & \\			
V-1191 & 7D & 16:19:16.07	&-53:37:49.5309 & 16.37 & 1.66 & 0.30 & 6.61140 & PUL: & odd	\\		
V-1192 & 7D & 16:19:33.29	&-53:37:44.7089 & 18.16 & 2.25 & 0.60 & 2.24520 & EB & \\			
V-1193 & 7D & 16:19:15.20	&-53:37:38.3174 & 19.57 & 2.70 & 0.67 & 2.24200 & EB & \\			
V-1194 & 7D & 16:19:23.79	&-53:37:31.7710 & 17.22 & 2.52 & 0.69 & 0.94784 & PUL & spiky	\\		
V-1195 & 7D & 16:19:18.65	&-53:37:28.5760 & 18.82 & 2.34 & 0.57 & 0.24552 & PUL: & sloped	\\		
V-1196 & 7D & 16:19:16.14	&-53:37:24.2633 & 17.80 & 2.06 & 0.53 & 1.67750 & EB: & spiky	\\		
V-1198 & 7D & 16:19:20.90	&-53:37:15.5028 & 20.71 & 2.67 & 0.95 & 0.38667 & EW & \\			
V-1199 & 7D & 16:19:14.08	&-53:37:10.5505 & 17.82 & 1.84 & 0.41 & 0.27229 & EW & 2	max	\\	
V-1200 & 7D & 16:19:11.10	&-53:36:59.1292 & 21.15 & 2.56 & 0.87 & 2.24420 & EB: & \\			
V-1201 & 7D & 16:19:29.08	&-53:36:51.6242 & 17.80 & 1.93 & 0.46 & 7.42490 & PUL: & \\			
V-1202 & 7D & 16:19:28.54	&-53:36:46.6961 & 17.78 & 2.00 & 0.38 & 18.40900 & EB: & \\			
V-1203 & 7D & 16:19:16.65	&-53:36:39.1752 & 19.07 & 2.23 & 0.89 & 1.06270 & EA & messy	\\		
V-1205 & 7D & 16:19:25.02	&-53:36:33.3160 & 17.59 & 2.25 & 0.71 & 2.10040 & EB & \\			
V-1206 & 7D & 16:19:31.34	&-53:36:25.5490 & 17.84 & 2.32 & 0.60 & 5.03210 & PUL & \\			
V-1207 & 7D & 16:19:32.03	&-53:36:01.0778 & 20.81 & 2.68 & 0.99 & 0.54735 & EW & \\			
V-1208 & 7D & 16:19:12.08	&-53:35:52.8632 & 16.86 & 2.05 & 0.44 & 7.53270 & PUL & spiky	\\		
V-1209 & 7D & 16:19:16.88	&-53:35:43.4613 & 20.34 & 2.27 & 0.72 & 0.30555 & EW & \\			
V-1210 & 7D & 16:19:26.63	&-53:35:41.5845 & 16.83 & 2.10 & 0.53 & 4.40360 & PUL & odd	\\		
V-1211 & 7D & 16:19:12.73	&-53:35:30.3119 & 16.42 & 2.26 & 0.49 & 1.91880 & EB: & tracking	\\		
V-1212 & 7D & 16:19:30.19	&-53:35:23.8049 & 18.26 & 2.28 & 0.50 & 5.57190 & PUL: & \\			
V-1213 & 7D & 16:19:22.25	&-53:35:15.3032 & 18.80 & 2.23 & 0.64 & 0.69980 & EW & \\			
V-1214 & 7D & 16:19:16.71	&-53:35:11.8069 & 19.48 & 2.53 & 0.94 & 0.42123 & EW & \\			
V-1215 & 7D & 16:19:20.05	&-53:35:01.4628 & 19.31 & 2.50 & 0.71 & 0.34851 & EW & \\			
V-1216 & 7E & 16:19:41.43	&-53:33:58.7661 & 19.06 & 1.43 & 0.80 & 8.41180 & EB: & \\			
V-1217 & 7E & 16:19:48.59	&-53:33:49.6621 & 19.02 & 1.60 & 0.80 & 0.30011 & EW & \\			
V-1218 & 7E & 16:19:48.52	&-53:33:49.1299 & 19.60 & 1.68 & 0.77 & 0.26105 & EW & messy	\\		
V-1221 & 7E & 16:19:40.46	&-53:33:03.2104 & 18.29 & 1.57 & 0.84 & 0.84339 & EW & \\			
V-1222 & 7E & 16:19:56.87	&-53:33:01.8995 & 20.30 & 1.43 & 0.67 & 0.28959 & EW & \\			
V-1224 & 7E & 16:19:55.58	&-53:32:59.7875 & 18.57 & 1.14 & 0.77 & 0.77714 & EW & spiky	\\		
V-1226 & 7E & 16:19:39.65	&-53:32:54.1831 & 19.54 & 1.54 & 0.86 & 2.64480 & EA: & \\			
V-1227 & 7E & 16:19:52.00	&-53:32:45.2722 & 19.53 & 1.74 & 0.77 & 0.72423 & PUL & \\			
V-1228 & 7E & 16:19:40.00	&-53:32:40.9236 & 18.79 & 1.60 & 0.75 & 0.41023 & EB: & \\			
V-1229 & 7E & 16:19:51.81	&-53:32:39.9978 & 19.35 & 1.42 & 2.61 & 0.44569 & EW & \\			
V-1230 & 7E & 16:19:56.70	&-53:32:24.1384 & 15.89 & 1.06 & 0.38 & 0.30656 & EW & flat	bottom	\\	
V-1232 & 7E & 16:19:39.57	&-53:32:12.9626 & 18.13 & 1.65 & 0.90 & 0.45696 & EW & flat	bottom	\\	
V-1233 & 7E & 16:19:46.19	&-53:31:51.0483 & 16.36 & 1.61 & 0.85 & 0.41045 & EW & messy	\\		
V-1234 & 7E & 16:19:45.10	&-53:31:47.7425 & 18.39 & 2.29 & 1.14 & 0.46455 & EW & \\			
V-1235 & 7E & 16:19:43.60	&-53:31:45.7793 & 16.11 & 0.73 & 0.24 & 0.32491 & EW & \\			
V-1236 & 7E & 16:19:39.32	&-53:31:41.1464 & 19.98 & 1.59 & 0.83 & 0.38544 & EW & messy	\\		
V-1237 & 7E & 16:19:50.06	&-53:31:35.4347 & 18.01 & 1.27 & 0.64 & 8.64510 & PUL: & \\			
V-1238 & 7E & 16:19:51.97	&-53:31:15.5151 & 19.91 & 1.92 & 0.93 & 0.32832 & EW & \\			
V-1239 & 7E & 16:19:55.91	&-53:31:14.6524 & 18.67 & 1.65 & 0.86 & 5.20670 & PUL & \\			
V-1240 & 7F & 16:19:19.79	&-53:33:52.3482 & 18.55 & 2.13 & 0.69 & 0.45689 & EW & \\			
V-1241 & 7F & 16:19:29.61	&-53:33:46.4558 & 16.56 & 2.91 & 1.04 & 0.95565 & PUL & tracking	\\		
V-1242 & 7F & 16:19:12.96	&-53:33:43.6502 & 15.94 & 1.91 & 0.56 & 1.24020 & PUL & odd	\\		
V-1243 & 7F & 16:19:24.41	&-53:33:22.7970 & 16.43 & 1.52 & 0.40 & 1.92290 & EB: & \\			
V-1244 & 7F & 16:19:19.41	&-53:33:13.8689 & 17.80 & 2.84 & 1.02 & 1.09140 & PUL & tracking	\\		
V-1246 & 7F & 16:19:17.90	&-53:32:41.7721 & 17.40 & 1.69 & 0.72 & 0.34472 & EW & \\			
V-1247 & 7F & 16:19:26.56	&-53:31:24.7907 & 17.15 & 2.18 & 0.63 & 2.19380 & EB: & \\			
V-1248 & 7F & 16:19:25.44	&-53:31:18.7428 & 15.83 & 1.68 & 0.49 & 1.03270 & EB & tracking	\\		
V-1249 & 7F & 16:19:13.15	&-53:31:06.3649 & 17.05 & 1.85 & 0.29 & 0.47582 & EB: & \\	
V-1250 & 7G & 16:19:51.13	&-53:29:59.1415 & 21.06 & 2.62 & 1.65 & 0.22343 & EW & \\			
V-1251 & 7G & 16:19:38.53	&-53:29:59.2565 & 20.70 & 2.83 & 1.01 & 1.51750 & EB: & \\			
V-1252 & 7G & 16:19:51.27	&-53:29:54.3746 & 18.92 & 2.44 & 0.98 & 3.35760 & EB: & \\			
V-1255 & 7G & 16:19:57.63	&-53:29:33.2727 & 19.55 & 2.49 & 0.78 & 0.31213 & EW & \\			
V-1256 & 7G & 16:19:46.36	&-53:29:27.4757 & 17.46 & 1.76 & 0.53 & 1.88568 & EB: & \\			
V-1257 & 7G & 16:19:43.57	&-53:29:14.3844 & 19.38 & 2.24 & 1.02 & 3.11590 & EA: & odd	\\		
V-1258 & 7G & 16:19:57.20	&-53:29:04.6572 & 18.46 & 2.16 & 0.66 & 3.40780 & EB: & \\			
V-1259 & 7G & 16:19:46.40	&-53:29:00.4340 & 16.94 & 1.82 & 0.63 & 1.93210 & PUL & odd	\\		
V-1260 & 7G & 16:19:58.99	&-53:28:50.4342 & 19.76 & 2.37 & 0.80 & 1.77030 & PUL: & \\			
V-1261 & 7G & 16:19:43.42	&-53:28:48.4051 & 16.91 & 1.89 & 0.49 & 0.34713 & EW & \\			
V-1262 & 7G & 16:19:38.70	&-53:28:46.1851 & 16.44 & 1.67 & 0.48 & 1.91596 & EB & \\			
V-1264 & 7G & 16:19:52.36	&-53:28:26.5217 & 18.63 & 2.35 & 0.71 & 0.33728 & EW & odd	\\		
V-1265 & 7G & 16:19:49.85	&-53:28:15.5515 & 17.56 & 2.13 & 0.80 & 2.38800 & EA & 2ndry	poor	\\	
V-1266 & 7G & 16:19:46.25	&-53:28:14.8927 & 18.72 & 2.03 & 0.72 & 0.55794 & PUL: & \\			
V-1267 & 7G & 16:19:44.14	&-53:28:00.0172 & 16.80 & 1.76 & 0.68 & 0.52211 & EW & 2ndry	poor	\\	
V-1268 & 7G & 16:19:43.43	&-53:27:35.3430 & 16.90 & 1.94 & 0.58 & 0.75491 & EW & \\			
V-1269 & 7G & 16:19:36.32	&-53:27:16.5950 & 19.34 & 2.15 & 1.25 & 0.43142 & EW & \\			
V-1271 & 7G & 16:19:56.43	&-53:27:07.6860 & 20.10 & 2.75 & 1.79 & 12.95380 & EB: & \\			
V-1272 & 7G & 16:19:38.92	&-53:27:04.6993 & 18.47 & 2.33 & 0.82 & 0.28534 & EW & flat	bottom	\\	
V-1273 & 7H & 16:19:11.21	&-53:30:06.4584 & 19.31 & 2.58 & 0.64 & 0.30552 & EW & \\			
V-1274 & 7H & 16:19:26.92	&-53:29:50.02 & 17.98 & 2.57 & 1.05 & 7.80040 & DCEP/PUL & \\			
V-1275 & 7H & 16:19:23.16	&-53:29:45.3982 & 19.18 & 1.96 & 0.56 & 1.33360 & EA & \\			
V-1276 & 7H & 16:19:11.30	&-53:29:42.1523 & 19.71 & 2.44 & 0.75 & 0.42614 & EW & \\			
V-1277 & 7H & 16:19:33.97	&-53:29:37.5306 & 16.49 & 1.78 & 0.32 & 2.14200 & EB & \\			
V-1279 & 7H & 16:19:13.73	&-53:29:23.1149 & 20.64 & 3.12 & 0.73 & 0.27096 & EW & \\			
V-1280 & 7H & 16:19:17.64	&-53:29:05.0331 & 17.72 & 2.12 & 0.51 & 2.06800 & PUL: & \\			
V-1281 & 7H & 16:19:34.13	&-53:29:03.53 & 18.64 & 2.55 & 0.74 & 0.41342 & EW & \\			
V-1282 & 7H & 16:19:26.20	&-53:29:03.3727 & 16.50 & 1.59 & 0.31 & 1.09680 & PUL: & sloped	\\		
V-1283 & 7H & 16:19:14.22	&-53:28:51.3741 & 18.66 & 2.16 & 0.69 & 4.20780 & EB & \\			
V-1284 & 7H & 16:19:16.89	&-53:28:47.7636 & 18.05 & 2.22 & 0.62 & 4.77660 & EB: & \\			
V-1285 & 7H & 16:19:16.41	&-53:28:43.3533 & 17.02 & 1.86 & 0.40 & 3.18060 & EB & \\			
V-1286 & 7H & 16:19:27.38	&-53:28:23.5144 & 19.06 & 2.32 & 0.52 & 0.26849 & EW & spiky	\\		
V-1287 & 7H & 16:19:14.21	&-53:28:09.5177 & 17.76 & 2.42 & 0.49 & 0.37136 & EW & \\			
V-1289 & 7H & 16:19:24.20	&-53:28:00.4114 & 20.77 & 3.66 & 0.65 & 0.27589 & EW & \\			
V-1290 & 7H & 16:19:28.68	&-53:27:59.8926 & 20.28 & 2.47 & 0.75 & 0.20045 & PUL: & \\			
V-1291 & 7H & 16:19:16.42	&-53:27:53.9865 & 18.48 & 2.27 & 0.61 & 0.55266 & EB: & \\			
V-1292 & 7H & 16:19:27.00	&-53:27:37.0885 & 20.72 & 2.27 & 1.06 & 0.31075 & EW & \\			
V-1293 & 7H & 16:19:11.24	&-53:27:22.5513 & 16.27 & 1.58 & 0.25 & 1.81124 & EB & \\			
V-1294 & 7H & 16:19:25.51	&-53:27:18.8946 & 16.33 & 2.32 & 0.64 & 5.69220 & DCEP/PUL & sloped	\\	
V-1295 & 7H & 16:19:26.14	&-53:27:16.7049 & 17.33 & 1.87 & 0.44 & 2.06030 & PUL & \\			
V-1296 & 8A & 16:20:49.58	&-53:41:52.2713 & 17.36 & 1.93 & 3.98 & 0.39886 & EW & \\			
V-1297 & 8A & 16:20:40.21	&-53:41:31.5940 & 16.88 & 1.80 & 3.98 & 6.19680 & PUL & \\			
V-1298 & 8A & 16:20:34.77	&-53:41:24.3234 & 19.11 & 2.02 & 4.13 & 2.19560 & EB & \\			
V-1299 & 8A & 16:20:56.44	&-53:41:15.9642 & 18.54 & 2.37 & 4.30 & 0.30935 & EW & \\			
V-1300 & 8A & 16:20:44.19	&-53:41:13.1280 & 16.54 & 2.76 & 4.33 & 0.95719 & PUL & \\			
V-1301 & 8A & 16:20:54.44	&-53:40:57.2005 & 19.93 & 2.04 & 4.04 & 2.24650 & EA/EB & \\			
V-1302 & 8A & 16:20:36.66	&-53:40:56.7745 & 20.00 & 1.95 & 3.97 & 0.95640 & EA & \\			
V-1303 & 8A & 16:20:46.10	&-53:40:39.9240 & 20.95 & 2.16 & 4.01 & 2.23940 & EB & \\			
V-1304 & 8A & 16:20:35.53	&-53:40:35.7867 & 21.40 & 2.47 & 4.15 & 2.24420 & EB & \\			
V-1305 & 8A & 16:20:40.58	&-53:40:34.2078 & 18.44 & 2.73 & 4.08 & 0.35883 & EW & \\			
V-1307 & 8A & 16:20:44.52	&-53:39:53.1782 & 20.00 & 2.35 & 4.43 & 0.30800 & EW & \\			
V-1308 & 8A & 16:20:35.60	&-53:39:39.1334 & 17.84 & 1.78 & 4.14 & 0.63331 & EW & \\			
V-1309 & 8A & 16:20:43.06	&-53:39:32.9812 & 18.40 & 2.40 & 4.39 & 15.79520 & EB: & \\			
V-1310 & 8A & 16:20:41.57	&-53:39:33.0794 & 18.84 & 2.04 & 3.99 & 0.31291 & EW & \\			
V-1311 & 8A & 16:20:42.34	&-53:39:20.4384 & 16.45 & 1.80 & 3.99 & 17.55820 & CV/PUL & \\			
V-1312 & 8A & 16:20:38.43	&-53:38:56.5849 & 17.00 & 1.24 & 4.28 & 0.58682 & EW & flat	bottom	\\	
V-1313 & 8A & 16:20:36.84	&-53:38:56.4508 & 16.60 & 1.98 & 4.20 & 2.70810 & PUL: & spiky	\\		
V-1314 & 8B & 16:20:26.42	&-53:41:58.4618 & 17.96 & 2.35 & 0.81 & 1.92480 & CV/PUL & \\			
V-1315 & 8B & 16:20:14.57	&-53:41:54.6558 & 20.96 & 2.41 & 1.06 & 0.28905 & EW & \\			
V-1316 & 8B & 16:20:14.56	&-53:41:52.6181 & 20.29 & 2.58 & 0.95 & 0.35101 & EW & \\			
V-1317 & 8B & 16:20:28.79	&-53:41:47.3478 & 17.20 & 1.58 & 0.52 & 5.75180 & PUL & \\			
V-1318 & 8B & 16:20:22.66	&-53:41:36.4233 & 19.88 & 2.02 & 0.76 & 1.90720 & EB: & \\			
V-1319 & 8B & 16:20:20.87	&-53:41:30.5543 & 21.63 & 0.70 & 1.79 & 2.23960 & EB: & \\			
V-1320 & 8B & 16:20:18.79	&-53:41:26.8334 & 21.02 & 2.49 & 1.66 & 0.46164 & PUL & \\			
V-1321 & 8B & 16:20:11.55	&-53:41:25.7288 & 21.44 & 2.12 & 1.07 & 2.22560 & EB & \\			
V-1322 & 8B & 16:20:11.07	&-53:41:21.9380 & 19.24 & 1.96 & 0.77 & 0.64151 & EW/EB & \\	
V-1323 & 8B & 16:20:24.48	&-53:41:21.3159 & 19.78 & 2.52 & 0.82 & 0.45467 & EA & \\			
V-1324 & 8B & 16:20:26.65	&-53:41:20.3412 & 17.50 & 2.24 & 0.88 & 1.92322 & EB: & \\			
V-1325 & 8B & 16:20:25.35	&-53:41:16.4804 & 17.76 & 2.20 & 0.96 & 0.35785 & PUL & sloped	\\		
V-1326 & 8B & 16:20:27.25	&-53:41:13.9712 & 17.37 & 1.68 & 0.66 & 7.56830 & PUL & \\			
V-1327 & 8B & 16:20:22.11	&-53:41:11.4324 & 21.59 & 2.55 & 0.87 & 0.25915 & EW & \\			
V-1328 & 8B & 16:20:15.64	&-53:41:08.2924 & 18.39 & 2.16 & 0.89 & 1.07312 & PUL: & \\			
V-1329 & 8B & 16:20:23.82	&-53:40:49.3086 & 21.07 & 1.85 & 0.69 & 1.91060 & EB: & \\			
V-1330 & 8B & 16:20:20.74	&-53:40:48.5749 & 17.84 & 1.54 & 0.34 & 0.54971 & EA & \\			
V-1331 & 8B & 16:20:10.85	&-53:40:46.0416 & 18.12 & 1.95 & 0.77 & 7.73270 & PUL & \\			
V-1332 & 8B & 16:20:09.12	&-53:40:45.9634 & 19.83 & 2.20 & 0.62 & 0.32813 & EW & \\			
V-1333 & 8B & 16:20:18.54	&-53:40:41.5556 & 16.50 & 1.84 & 0.69 & 5.26960 & EB/PUL & 2	max	\\	
V-1334 & 8B & 16:20:11.85	&-53:40:33.0290 & 16.07 & 1.62 & 0.70 & 1.48850 & PUL & \\			
V-1335 & 8B & 16:20:15.66	&-53:40:22.0947 & 18.33 & 1.60 & 0.69 & 1.10400 & PUL & \\
V-1336 & 8B & 16:20:08.48	&-53:40:12.1415 & 16.54 & 1.47 & 0.50 & 2.10240 & EB & \\			
V-1337 & 8B & 16:20:19.61	&-53:39:33.6466 & 18.20 & 2.02 & 0.79 & 6.82920 & PUL & \\			
V-1338 & 8B & 16:20:29.23	&-53:39:28.5470 & 17.80 & 2.48 & 0.88 & 1.83478 & EB & tracking	\\		
V-1339 & 8B & 16:20:12.12	&-53:39:24.4657 & 16.09 & 1.91 & 0.75 & 2.12320 & EB: & tracking	\\		
V-1340 & 8B & 16:20:11.19	&-53:39:22.9304 & 18.98 & 1.83 & 0.78 & 0.55709 & EW & \\			
V-1341 & 8B & 16:20:12.13	&-53:39:08.7589 & 20.88 & 1.94 & 1.20 & 0.30347 & EW & \\			
V-1342 & 8B & 16:20:24.88	&-53:39:08.1509 & 16.74 & 1.74 & 0.55 & 0.87682 & EA & \\			
V-1343 & 8B & 16:20:14.46	&-53:39:00.7309 & 19.59 & 1.82 & 0.97 & 0.37595 & EW & \\			
V-1344 & 8C & 16:20:40.73	&-53:37:56.7775 & 17.71 & 1.64 & 0.48 & 2.09420 & EB & \\			
V-1345 & 8C & 16:20:52.15	&-53:37:49.1784 & 16.81 & 1.83 & 0.60 & 1.12220 & PUL & \\			
V-1346 & 8C & 16:20:35.59	&-53:37:49.4591 & 18.71 & 1.66 & 0.55 & 2.09420 & EB: & \\			
V-1347 & 8C & 16:20:39.95	&-53:37:47.9651 & 17.65 & 2.00 & 0.67 & 0.32103 & EW & messy	\\		
V-1348 & 8C & 16:20:56.72	&-53:37:33.4913 & 16.37 & 2.15 & 0.68 & 7.80910 & PUL: & odd	\\		
V-1349 & 8C & 16:20:46.79	&-53:37:23.9814 & 17.48 & 2.63 & 0.88 & 2.09820 & EB: & \\			
V-1350 & 8C & 16:20:34.33	&-53:37:18.2836 & 18.30 & 2.13 & 0.56 & 0.35060 & EW & flat	bottom	\\	
V-1351 & 8C & 16:20:44.27	&-53:36:57.9866 & 17.58 & 1.66 & 0.47 & 1.91970 & EB & \\			
V-1352 & 8C & 16:20:41.75	&-53:36:55.3926 & 17.66 & 1.70 & 0.46 & 1.92134 & EB & \\			
V-1353 & 8C & 16:20:46.51	&-53:36:43.6362 & 18.55 & 2.01 & 0.70 & 0.29925 & EW & \\			
V-1354 & 8C & 16:20:48.55	&-53:36:20.9116 & 18.64 & 1.86 & 0.80 & 0.44981 & EW & flat	bottom	\\	
V-1355 & 8C & 16:20:51.39	&-53:36:13.2319 & 20.08 & 1.82 & 0.68 & 1.90894 & EB & \\			
V-1356 & 8C & 16:20:36.29	&-53:35:58.5289 & 16.98 & 1.83 & 0.54 & 2.21680 & EA: & \\	
V-1357 & 8C & 16:20:40.99	&-53:35:49.1659 & 17.50 & 1.65 & 0.54 & 4.24620 & PUL: & chaotic	\\		
V-1358 & 8C & 16:20:44.79	&-53:35:41.8446 & 19.23 & 1.96 & 0.70 & 0.35247 & EW & \\			
V-1359 & 8C & 16:20:50.28	&-53:35:38.7511 & 19.25 & 1.60 & 0.67 & 0.39825 & EW & \\			
V-1360 & 8C & 16:20:50.16	&-53:35:26.1090 & 19.77 & 2.31 & 0.75 & 0.26968 & EW & spiky	\\		
V-1361 & 8C & 16:20:43.01	&-53:35:12.0040 & 16.56 & 2.21 & 0.89 & 2.14020 & EB & tracking	\\		
V-1362 & 8C & 16:20:56.13	&-53:35:10.4319 & 17.50 & 2.63 & 1.00 & 9.24460 & EB: & \\			
V-1363 & 8C & 16:20:43.00	&-53:35:10.4535 & 20.09 & 2.31 & 0.97 & 1.88580 & EB: & \\			
V-1364 & 8D & 16:20:22.49	&-53:37:55.5806 & 18.59 & 2.32 & 1.96 & 0.40228 & PUL: & odd	\\		
V-1365 & 8D & 16:20:29.59	&-53:37:54.3549 & 19.67 & 2.40 & 1.93 & 0.28312 & EW & \\			
V-1366 & 8D & 16:20:19.67	&-53:37:52.4645 & 17.32 & 2.29 & 2.19 & 4.15230 & PUL: & odd	\\		
V-1367 & 8D & 16:20:16.10	&-53:37:48.4829 & 18.82 & 2.12 & 1.79 & 2.24540 & EB & \\			
V-1368 & 8D & 16:20:24.99	&-53:37:23.8289 & 19.14 & 2.60 & 1.76 & 1.05540 & EB: & messy	\\		
V-1369 & 8D & 16:20:23.46	&-53:37:23.4783 & 19.10 & 2.13 & 1.78 & 0.43060 & EW & \\			
V-1370 & 8D & 16:20:21.44	&-53:37:21.5458 & 16.10 & 1.77 & 1.71 & 4.18110 & PUL: & odd	\\		
V-1371 & 8D & 16:20:10.72	&-53:37:00.9596 & 17.10 & 1.66 & 1.59 & 2.12920 & EB & \\			
V-1372 & 8D & 16:20:22.54	&-53:37:00.3630 & 19.17 & 2.42 & 2.00 & 0.30957 & EW & \\			
V-1373 & 8D & 16:20:18.44	&-53:37:00.4503 & 19.53 & 2.13 & 2.02 & 0.41096 & EW/EA & \\			
V-1375 & 8D & 16:20:27.75	&-53:36:50.7508 & 20.78 & 1.91 & 2.29 & 0.30607 & EW & \\			
V-1376 & 8D & 16:20:23.55	&-53:36:47.2685 & 22.01 & 2.96 & 2.86 & 2.23940 & EB & \\			
V-1377 & 8D & 16:20:11.54	&-53:36:41.9724 & 18.45 & 2.20 & 1.94 & 1.34220 & EA & \\			
V-1378 & 8D & 16:20:16.62	&-53:36:25.5095 & 19.06 & 2.41 & 1.98 & 0.49685 & EW/EA & 2ndry	poor	\\	
V-1379 & 8D & 16:20:29.12	&-53:36:09.1761 & 16.58 & 2.33 & 2.07 & 2.10180 & EB/PUL & \\			
V-1380 & 8D & 16:20:16.12	&-53:36:07.2759 & 15.95 & 2.52 & 2.00 & 7.85900 & PUL & \\			
V-1381 & 8D & 16:20:16.92	&-53:35:51.3739 & 17.76 & 2.20 & 1.78 & 3.70250 & PUL & \\			
V-1382 & 8D & 16:20:08.36	&-53:35:43.2905 & 17.68 & 1.81 & 1.61 & 2.12760 & EB: & \\			
V-1383 & 8D & 16:20:18.42	&-53:35:41.1125 & 17.32 & 2.01 & 1.78 & 0.39763 & EW & \\			
V-1384 & 8D & 16:20:13.78	&-53:35:36.8625 & 16.77 & 2.35 & 2.09 & 7.90620 & PUL: & \\			
V-1385 & 8D & 16:20:12.50	&-53:35:34.5986 & 17.12 & 1.87 & 1.76 & 0.64443 & PUL & wave	\\		
V-1386 & 8D & 16:20:07.71	&-53:35:31.1146 & 20.01 & 1.91 & 2.30 & 0.22887 & EW & \\			
V-1387 & 8D & 16:20:10.23	&-53:35:30.1290 & 16.22 & 1.89 & 1.75 & 2.22500 & EB: & \\			
V-1388 & 8D & 16:20:29.76	&-53:35:25.0527 & 17.70 & 1.96 & 1.83 & 2.19800 & EA/EB & \\			
V-1389 & 8D & 16:20:24.17	&-53:35:22.3944 & 16.21 & 1.74 & 1.70 & 2.25460 & EB: & \\			
V-1390 & 8D & 16:20:24.83	&-53:35:12.0277 & 18.40 & 2.04 & 1.73 & 1.91430 & EB: & \\			
V-1391 & 8D & 16:20:24.97	&-53:35:11.5334 & 20.12 & 2.38 & 1.80 & 1.05100 & EA: & \\			
V-1392 & 8E & 16:20:41.49	&-53:34:02.8344 & 19.82 & 2.20 & 0.50 & 0.26295 & EW & \\			
V-1393 & 8E & 16:20:43.65	&-53:33:55.5765 & 18.89 & 2.11 & 0.60 & 2.01224 & EA & \\			
V-1394 & 8E & 16:20:44.72	&-53:33:55.3616 & 18.01 & 1.81 & 0.37 & 0.48262 & EW & 2ndry	poor	\\	
V-1396 & 8E & 16:20:36.28	&-53:33:46.0533 & 17.18 & 1.67 & 0.30 & 1.04940 & EA & \\			
V-1397 & 8E & 16:20:47.69	&-53:32:51.1633 & 16.35 & 2.16 & 0.67 & 2.09420 & EB: & \\	
V-1398 & 8E & 16:20:53.47	&-53:32:40.1046 & 17.89 & 1.79 & 0.46 & 0.45984 & EW & \\			
V-1399 & 8E & 16:20:56.33	&-53:31:54.8593 & 17.75 & 1.71 & 0.40 & 2.21240 & EB & \\			
V-1400 & 8E & 16:20:36.78	&-53:31:23.4766 & 17.70 & 1.89 & 0.41 & 1.05250 & EA: & \\			
V-1401 & 8E & 16:20:39.01	&-53:31:20.9639 & 19.00 & 2.51 & 0.83 & 2.07960 & EB & \\			
V-1402 & 8E & 16:20:44.66	&-53:31:17.9832 & 18.26 & 1.84 & 0.54 & 0.57342 & EB: & \\			
V-1403 & 8E & 16:20:53.79	&-53:31:10.9264 & 17.25 & 1.92 & 0.43 & 1.21340 & PUL & \\			
V-1404 & 8F & 16:20:20.58	&-53:34:03.9322 & 18.85 & 1.86 & 0.63 & 0.67075 & EW: & 2ndry	poor	\\	
V-1405 & 8F & 16:20:25.06	&-53:34:01.9829 & 18.15 & 1.91 & 0.74 & 1.77440 & EB & \\			
V-1406 & 8F & 16:20:29.35	&-53:34:01.2749 & 19.27 & 1.91 & 0.65 & 0.38941 & EW & \\			
V-1407 & 8F & 16:20:10.79	&-53:34:00.2251 & 18.16 & 1.69 & 0.51 & 4.19940 & PUL: & \\			
V-1408 & 8F & 16:20:16.87	&-53:33:45.7686 & 17.92 & 1.91 & 0.64 & 0.43928 & EW & \\			
V-1409 & 8F & 16:20:16.80	&-53:33:40.5853 & 16.49 & 1.31 & 0.50 & 0.40095 & EW & 2	max	\\	
V-1410 & 8F & 16:20:08.26	&-53:33:35.4881 & 18.87 & 2.23 & 1.65 & 1.92640 & EB: & \\			
V-1411 & 8F & 16:20:08.42	&-53:33:33.5574 & 16.68 & 1.70 & 0.75 & 0.61722 & EW & \\			
V-1412 & 8F & 16:20:08.79	&-53:33:30.4624 & 20.36 & 2.23 & 0.70 & 0.89273 & EW & \\			
V-1414 & 8F & 16:20:23.81	&-53:33:19.6958 & 17.20 & 1.37 & 0.42 & 16.55080 & EB & \\			
V-1415 & 8F & 16:20:29.18	&-53:33:18.8052 & 19.85 & 2.54 & 1.72 & 1.93140 & EB & \\			
V-1416 & 8F & 16:20:31.68	&-53:33:14.4707 & 19.48 & 1.94 & 0.74 & 2.21460 & EA: & \\			
V-1417 & 8F & 16:20:31.49	&-53:33:04.9446 & 19.53 & 1.54 & 1.08 & 0.23782 & EW & 2	max	\\	
V-1418 & 8F & 16:20:28.88	&-53:32:58.0680 & 16.06 & 1.27 & 0.36 & 4.61800 & PUL: & \\			
V-1419 & 8F & 16:20:08.29	&-53:32:44.8924 & 18.36 & 1.98 & 0.30 & 0.32712 & EW & \\			
V-1421 & 8F & 16:20:26.23	&-53:32:17.4642 & 18.59 & 2.02 & 0.68 & 0.33121 & EW & 2ndry	poor	\\	
V-1422 & 8F & 16:20:09.11	&-53:32:17.6392 & 18.48 & 1.92 & 0.75 & 0.43809 & EW & flat	bottom	\\	
V-1423 & 8F & 16:20:07.93	&-53:32:09.6449 & 17.00 & 1.25 & 0.37 & 1.87720 & EB & \\			
V-1424 & 8F & 16:20:18.89	&-53:32:03.7406 & 21.27 & 1.97 & 0.41 & 2.24410 & EB: & \\			
V-1425 & 8F & 16:20:07.54	&-53:31:55.3262 & 18.10 & 1.78 & 0.65 & 0.84372 & PUL: & \\			
V-1426 & 8F & 16:20:25.78	&-53:31:52.0977 & 18.64 & 2.02 & 0.94 & 1.58440 & EB & \\			
V-1427 & 8F & 16:20:15.63	&-53:31:49.8334 & 16.27 & 1.08 & 0.35 & 2.18920 & EB & \\			
V-1428 & 8F & 16:20:28.19	&-53:31:42.0576 & 17.71 & 1.43 & 0.54 & 1.53580 & EB & \\			
V-1429 & 8F & 16:20:28.51	&-53:31:31.8902 & 21.14 & 2.06 & 0.56 & 0.36851 & EW & \\			
V-1430 & 8F & 16:20:17.92	&-53:31:27.9187 & 17.18 & 1.57 & 0.61 & 1.74180 & EA & \\			
V-1431 & 8F & 16:20:15.22	&-53:31:17.7302 & 18.54 & 1.61 & 0.77 & 1.81370 & PUL: & \\			
V-1432 & 8F & 16:20:27.25	&-53:31:04.4258 & 18.91 & 2.37 & 1.57 & 1.12060 & PUL: & \\			
V-1433 & 8F & 16:20:25.83	&-53:31:01.0308 & 17.44 & 1.65 & 0.63 & 0.38768 & EW & \\			
V-1434 & 8F & 16:20:20.06	&-53:31:01.2833 & 20.47 & 2.48 & 0.89 & 0.24900 & EW & \\			
V-1435 & 8F & 16:20:11.56	&-53:30:59.0776 & 17.32 & 2.13 & 0.82 & 9.43450 & PUL & \\			
V-1436 & 8G & 16:20:44.11	&-53:29:41.9338 & 18.04 & 2.11 & 0.37 & 1.10320 & PUL & \\			
V-1437 & 8G & 16:20:48.25	&-53:29:36.0585 & 21.22 & 2.36 & 1.18 & 0.33651 & PUL: & \\			
V-1438 & 8G & 16:20:36.77	&-53:29:35.6346 & 19.07 & 2.16 & 0.56 & 0.48907 & PUL & \\			
V-1439 & 8G & 16:20:38.10	&-53:29:29.7761 & 18.74 & 2.23 & 0.44 & 0.31279 & EW & \\			
V-1441 & 8G & 16:20:46.37	&-53:29:17.2365 & 18.78 & 2.11 & 0.46 & 0.72453 & EW & \\			
V-1443 & 8G & 16:20:56.32	&-53:28:34.8134 & 19.02 & 2.28 & 0.22 & 0.28673 & EW & \\			
V-1444 & 8G & 16:20:44.82	&-53:28:35.0231 & 21.63 & 2.73 & 0.74 & 1.05350 & EA & 2ndry	poor	\\	
V-1447 & 8G & 16:20:51.11	&-53:27:48.4544 & 17.43 & 2.31 & 0.40 & 0.24945 & EW & 2ndry	poor	\\	
V-1448 & 8G & 16:20:49.82	&-53:27:27.2875 & 18.29 & 2.35 & 0.43 & 2.70740 & EB & messy	\\		
V-1450 & 8G & 16:20:54.09	&-53:27:23.1795 & 19.72 & 2.97 & 0.80 & 10.30400 & EB: & \\			
V-1451 & 8G & 16:20:45.58	&-53:27:09.1224 & 18.09 & 2.09 & 0.34 & 0.33480 & EW & 2ndry	poor	\\	
V-1452 & 8G & 16:20:56.41	&-53:27:06.3552 & 16.25 & 1.70 & 0.12 & 2.01840 & EA & HO	Nor \\
V-1453 & 8G & 16:20:45.64	&-53:27:00.6708 & 18.61 & 2.40 & 0.17 & 0.30264 & EW & flat	bottom	\\	
V-1454 & 8H & 16:20:18.34	&-53:30:02.2935 & 21.28 & 2.89 & 0.94 & 2.24400 & EB: & \\			
V-1455 & 8H & 16:20:23.42	&-53:29:50.3956 & 21.20 & 2.18 & 0.76 & 0.67237 & EW: & messy	\\		
V-1456 & 8H & 16:20:23.41	&-53:29:46.9195 & 17.01 & 1.20 & 0.85 & 0.47311 & EW & \\			
V-1457 & 8H & 16:20:23.41	&-53:29:43.0503 & 19.06 & 2.22 & 0.61 & 2.08550 & EB: & \\			
V-1458 & 8H & 16:20:18.73	&-53:29:39.5504 & 19.55 & 2.51 & 0.59 & 0.28595 & EW & \\			
V-1459 & 8H & 16:20:30.98	&-53:29:11.5542 & 19.18 & 2.22 & 0.72 & 0.67302 & EW & \\			
V-1460 & 8H & 16:20:16.68	&-53:29:00.4161 & 19.61 & 2.52 & 0.96 & 0.27351 & EW & \\			
V-1461 & 8H & 16:20:23.61	&-53:28:56.8197 & 18.16 & 2.41 & 0.78 & 2.40990 & PUL: & \\			
V-1462 & 8H & 16:20:28.80	&-53:28:52.1161 & 16.69 & 1.43 & 0.50 & 1.88770 & PUL: & \\			
V-1463 & 8H & 16:20:31.01	&-53:28:43.2941 & 20.02 & 2.48 & 0.95 & 2.23740 & EB: & \\			
V-1464 & 8H & 16:20:27.70	&-53:28:43.1260 & 16.94 & 2.29 & 0.69 & 1.89700 & EB: & \\			
V-1465 & 8H & 16:20:24.75	&-53:28:42.5809 & 21.06 & 3.00 & 0.76 & 0.35827 & EW & \\			
V-1466 & 8H & 16:20:12.33	&-53:28:31.5157 & 19.29 & 2.16 & 0.45 & 0.37807 & EW & \\			
V-1467 & 8H & 16:20:27.39	&-53:28:30.8576 & 17.80 & 1.95 & 0.60 & 0.37432 & EW & \\			
V-1468 & 8H & 16:20:23.13	&-53:28:18.2630 & 17.56 & 1.91 & 0.64 & 1.26060 & EB: & \\			
V-1469 & 8H & 16:20:21.15	&-53:28:11.7599 & 18.86 & 2.20 & 0.87 & 0.29737 & EW & \\			
V-1470 & 8H & 16:20:15.10	&-53:28:06.9228 & 18.45 & 2.16 & 0.75 & 0.35009 & EW & \\			
V-1471 & 8H & 16:20:09.95	&-53:27:52.3726 & 16.64 & 1.43 & 0.36 & 8.88100 & EB/PUL & \\			
V-1472 & 8H & 16:20:18.45	&-53:27:26.2013 & 19.96 & 2.16 & 0.67 & 2.24180 & EB & \\			
V-1473 & 8H & 16:20:17.03	&-53:27:22.9259 & 20.87 & 2.63 & 0.74 & 0.33640 & PUL & \\			
V-1474 & 8H & 16:20:24.94	&-53:26:59.1603 & 18.87 & 1.96 & 0.48 & 0.50520 & EW & 2ndrypoor	\\	
V-1475 & 8H & 16:20:15.57	&-53:26:57.4857 & 16.34 & 1.61 & 0.07 & 0.41674 & EW: & odd	\\	
\end{longtable}
\begin{tabular}{llllllllll}
\hline\hline
ID & Subset & Right Ascension & Declination & \multicolumn{3}{c}{Calibrated Magnitudes} & Period & Type \\ 
& &(J2000.0) & (J2000.0) & R & B-R & R-I & (days) &\\
\hline
V-4 & 1A & 16:20:47.06 &-53:25:06.8219 & 18.66 & 1.67 & 2.05 & 0.4131 & EW \\
V-81 & 1C & 16:20:34.42 &-53:20:30.1431 & 17.77 & 1.95 & 0.68 & 0.3164 & EW \\
V-220 & 2B & 16:19:26.09 &-53:23:07.7984 & 17.35 & 2.00 & 0.43 & 0.3629 & EW \\
V-240 & 2C & 16:19:39.44 &-53:19:3.5470 & 18.12 & 2.34 & 0.59 & 0.3500 & EW \\
V-333 & 2G & 16:19:37.64 &-53:11:39.8602 & 18.06 & 2.94 & 0.43 & 0.3213 & EW \\
V-369 & 3A & 16:18:59.77 &-53:25:09.8420 & 16.74 & 2.00 & 0.19 & 0.2779 & EW \\
V-472 & 3E & 16:19:00.24 &-53:16:15.5261 & 17.58 & 2.08 & 0.61 & 0.3683 & EW \\
V-493 & 3F & 16:18:36.50 &-53:17:09.0202 & 16.23 & 1.87 & 1.75 & 0.2725 & EW \\
V-528 & 3F & 16:18:22.90 &-53:14:53.5032 & 17.55 & 1.97 & 1.72 & 0.2577 & EW \\
V-536 & 3G & 16:18:40.88 &-53:13:35.2199 & 16.68 & 1.69 & 0.45 & 0.2602 & EW \\
V-540 & 3G & 16:18:50.54 &-53:13:15.8250 & 18.10 & 2.13 & 0.52 & 0.3485 & EW \\
V-558 & 3G & 16:18:54.13 &-53:11:08.7186 & 18.95 & 2.33 & 0.85 & 0.2487 & EW \\
V-570 & 3H & 16:18:17.36 &-53:12:29.4420 & 21.25 & 2.81 & 1.07 & 0.3532 & EW \\
V-572 & 3H & 16:18:17.49 &-53:12:27.6664 & 17.42 & 2.01 & 0.83 & 0.2998 & EW \\
V-604 & 4A & 16:18:00.36 &-53:24:10.6221 & 17.14 & 2.45 & 0.45 & 0.3846 & EW \\
V-608 & 4A & 16:17:47.16 &-53:23:23.0615 & 16.09 & 1.68 & 0.24 & 0.3603 & EW \\
V-923 & 5F & 16:17:27.67 &-53:31:43.2577 & 19.61 & 2.81 & 1.03 & 0.3122 & EW \\
V-935 & 5G & 16:17:58.58 &-53:28:30.9711 & 19.54 & 2.40 & 0.82 & 0.3566 & EW \\
V-941 & 5G & 16:17:53.57 &-53:27:48.4901 & 18.66 & 2.58 & 0.84 & 0.2410 & EW \\
V-944 & 5G & 16:17:46.51 &-53:27:35.2609 & 18.40 & 2.54 & 0.84 & 0.3445 & EW \\
V-1008 & 6B & 16:18:26.62 &-53:39:41.9407 & 16.17 & 1.50 & 0.60 & 0.3095 & EW \\
V-1063 & 6E & 16:18:42.36 &-53:33:26.3744 & 16.28 & 1.47 & 0.65 & 0.3555 & EW \\
V-1066 & 6E & 16:18:41.01 &-53:32:31.6337 & 20.30 & 2.69 & 1.08 & 0.3732 & EW \\
V-1154 & 7B & 16:19:27.62 &-53:40:41.6333 & 17.22 & 1.82 & 0.87 & 0.4547 & EW \\
V-1199 & 7D & 16:19:14.08 &-53:37:10.5505 & 17.82 & 1.84 & 0.41 & 0.2723 & EW \\
V-1409 & 8F & 16:20:16.80 &-53:33:40.5853 & 16.49 & 1.31 & 0.50 & 0.4010 & EW \\
V-1417 & 8F & 16:20:31.49 &-53:33:04.9446 & 19.53 & 1.54 & 1.08 & 0.2378 & EW \\
\hline
\end{tabular}
\begin{tabular}{lllllllll}
\hline\hline
ID & Subset & Right Ascension & Declination & \multicolumn{3}{c}{Calibrated Magnitudes} & Period & Type \\ 
& & (J2000.0) & (J2000.0) & R & B-R & R-I & (days) & \\
\hline
V-737 & 4G & 16:17:50.67 &-53:13:47.9457 & 19.19 & 2.65 & 1.16 & 0.2109 & EW \\
V-301 & 2F & 16:19:27.64 &-53:16:24.3907 & 22.14 &  & 1.68 & 0.2143 & EW \\
V-1085 & 6F & 16:18:14.03 &-53:32:50.9721 & 21.21 & 2.80 & 1.33 & 0.2199 & EW \\
\hline
\end{tabular}
\begin{tabular}{lllllllll}
\hline\hline
ID & Subset & Right Ascension & Declination & \multicolumn{3}{c}{Calibrated Magnitudes} & Period & Type \\ 
& &(J2000.0) & (J2000.0) & R & B-R & R-I & (days) & \\
\hline
V-26 & 1A & 16:20:43.91 &-53:23:29.7361 & 19.17 & 2.27 & 1.96 & 0.3631 & EW \\
V-175 & 1H & 16:20:08.57 &-53:11:51.7763 & 17.98 & 2.34 & 0.81 & 0.3982 & EW \\
V-193 & 2A & 16:19:38.23 &-53:24:59.8532 & 16.47 & 1.25 & 0.97 & 0.3907 & EW \\
V-231 & 2C & 16:19:42.23 &-53:20:23.1327 & 18.42 & 2.30 & 0.48 & 0.3802 & EW \\
V-410 & 3B & 16:18:22.56 &-53:24:10.8596 & 19.03 & 1.69 & 1.00 & 0.3794 & EW \\
V-540 & 3G & 16:18:50.54 &-53:13:15.8250 & 18.10 & 2.13 & 0.52 & 0.3485 & EW \\
V-568 & 3H & 16:18:15.50 &-53:12:36.5601 & 17.37 & 2.03 & 0.66 & 0.3559 & EW \\
V-603 & 4A & 16:18:04.46 &-53:24:25.2664 & 15.73 & 1.92 & 0.47 & 0.3762 & EW \\
V-766 & 4H & 16:17:31.19 &-53:13:13.1713 & 17.07 & 1.93 & 0.51 & 0.3761 & EW \\
V-786 & 4H & 16:17:23.08 &-53:10:55.8408 & 18.15 & 2.34 & 0.71 & 0.3237 & EW \\
V-948 & 5G & 16:18:04.49 &-53:27:07.6592 & 17.07 & 2.09 & 0.05 & 0.3804 & EW \\
V-962 & 5H & 16:17:27.09 &-53:28:59.5381 & 19.12 & 2.30 & 0.62 & 0.3090 & EW \\
V-968 & 5H & 16:17:38.22 &-53:27:28.1100 & 16.90 & 1.64 & 0.59 & 0.3760 & EW \\
V-976 & 6A & 16:19:00.14 &-53:41:37.2113 & 17.33 & 2.45 & 0.04 & 0.3441 & EW \\
V-1117 & 6H & 16:18:36.27 &-53:28:26.7849 & 19.44 & 2.35 & 0.56 & 0.3212 & EW \\
V-1230 & 7E & 16:19:56.70 &-53:32:24.1384 & 15.89 & 1.06 & 0.38 & 0.3066 & EW \\
V-1350 & 8C & 16:20:34.33 &-53:37:18.2836 & 18.30 & 2.13 & 0.56 & 0.3506 & EW \\
V-1453 & 8G & 16:20:45.64 &-53:27:00.6708 & 18.61 & 2.40 & 0.17 & 0.3026 & EW \\
\hline
\end{tabular}
\begin{tabular}{lllllllll}
\hline\hline
ID & Subset & Right Ascension & Declination & \multicolumn{3}{c}{Calibrated Magnitudes} & Period & Type \\ 
& &(J2000.0) & (J2000.0) & R & B-R & R-I & (days) & \\
\hline
V-9 & 1A & 16:20:50.50 &-53:24:40.1987 & 19.05 & 1.33 & 2.28 & 0.5106 & EW \\
V-92 & 1C & 16:20:48.80 &-53:19:04.3178 & 19.24 & 2.23 & 0.94 & 0.4076 & EW \\
V-115 & 1E & 16:20:53.66 &-53:17:11.7310 & 19.14 & 2.55 & 0.67 & 0.5553 & EW \\
V-467 & 3E & 16:18:59.97 &-53:16:25.5253 & 19.25 & 2.83 & 0.52 & 0.4095 & EW \\
V-482 & 3E & 16:18:56.66 &-53:15:05.8831 & 17.15 & 1.95 & 0.53 & 0.4277 & EW \\
V-493 & 3F & 16:18:36.50 &-53:17:09.0202 & 16.23 & 1.87 & 1.75 & 0.2725 & EW \\
V-523 & 3F & 16:18:30.89 &-53:15:11.5286 & 16.49 & 2.38 &  & 0.9037 & EW \\
V-984 & 6A & 16:18:47.74 &-53:41:03.6335 & 17.74 & 2.84 & 0.61 & 0.6118 & EW \\
V-1091 & 6F & 16:18:38.73 &-53:31:56.7975 & 17.24 & 2.20 & 1.08 & 0.5765 & EW \\
V-1232 & 7E & 16:19:39.57 &-53:32:12.9626 & 18.13 & 1.65 & 0.90 & 0.4570 & EW \\
V-1272 & 7G & 16:19:38.92 &-53:27:04.6993 & 18.47 & 2.33 & 0.82 & 0.2853 & EW \\
V-1312 & 8A & 16:20:38.43 &-53:38:56.5849 & 17.00 & 1.24 & 4.28 & 0.5868 & EW \\
V-1354 & 8C & 16:20:48.55 &-53:36:20.9116 & 18.64 & 1.86 & 0.80 & 0.4498 & EW \\
V-1422 & 8F & 16:20:09.11 &-53:32:17.6392 & 18.48 & 1.92 & 0.75 & 0.4381 & EW \\
\hline
\end{tabular}
\begin{tabular}{lllllllll}
\hline\hline
ID & Subset & Right Ascension & Declination & \multicolumn{3}{c}{Calibrated Magnitudes} & Period & Type \\ 
& &(J2000.0) & (J2000.0) & R & B-R & R-I & (days) & \\
\hline
V-737 & 4G & 16:17:50.67 &-53:13:47.9457 & 19.19 & 2.65 & 1.16 & 0.2109 & EW \\
V-301 & 2F & 16:19:27.64 &-53:16:24.3907 & 22.14 &  & 1.68 & 0.2143 & EW \\
V-1085 & 6F & 16:18:14.03 &-53:32:50.9721 & 21.21 & 2.80 & 1.33 & 0.2199 & EW \\
V-522 & 3F & 16:18:28.65 &-53:15:13.7680 & 21.54 & 3.46 & 2.35 & 0.2226 & EW \\
V-1250 & 7G & 16:19:51.13 &-53:29:59.1415 & 21.06 & 2.62 & 1.65 & 0.2234 & EW \\
V-840 & 5C & 16:17:57.44 &-53:36:59.9529 & 21.49 & 3.02 & 1.68 & 0.2270 & EW \\
V-1386 & 8D & 16:20:07.71 &-53:35:31.1146 & 20.01 & 1.91 & 2.30 & 0.2289 & EW \\
V-179 & 1H & 16:20:19.37 &-53:11:35.1909 & 20.51 & 3.03 & 1.13 & 0.2321 & EW \\
V-1417 & 8F & 16:20:31.49 &-53:33:04.9446 & 19.53 & 1.54 & 1.08 & 0.2378 & EW \\
V-776 & 4H & 16:17:34.08 &-53:12:02.1376 & 19.56 & 2.53 & 0.97 & 0.2386 & EW \\
V-1056 & 6D & 16:18:15.23 &-53:35:25.1012 & 21.87 & 2.96 & 1.21 & 0.2389 & EW \\
V-941 & 5G & 16:17:53.57 &-53:27:48.4901 & 18.66 & 2.58 & 0.84 & 0.2410 & EW \\
V-434 & 3C & 16:18:54.81 &-53:20:48.4850 & 20.18 & 2.62 & 0.66 & 0.2413 & EW \\
V-740 & 4G & 16:17:49.64 &-53:13:21.5601 & 17.91 & 2.34 & 0.96 & 0.2429 & EW \\
V-753 & 4G & 16:17:56.34 &-53:11:51.1016 & 18.01 & 2.20 & 0.40 & 0.2460 & EW \\
V-558 & 3G & 16:18:54.13 &-53:11:08.7186 & 18.95 & 2.33 & 0.85 & 0.2487 & EW \\
V-1434 & 8F & 16:20:20.06 &-53:31:01.2833 & 20.47 & 2.48 & 0.89 & 0.2490 & EW \\
V-516 & 3F & 16:18:31.63 &-53:15:35.7031 & 19.64 & 3.42 & 2.40 & 0.2493 & EW \\
V-1447 & 8G & 16:20:51.11 &-53:27:48.4544 & 17.43 & 2.31 & 0.40 & 0.2494 & EW \\
\hline
\end{tabular}
\begin{tabular}{lllllllll}
\hline\hline
ID & Subset & Right Ascension & Declination & \multicolumn{3}{c}{Calibrated Magnitudes} & Period & Type \\ 
& &(J2000.0) & (J2000.0) & R & B-R & R-I & (days) & \\
\hline
V-1106 & 6G & 16:18:55.35 &-53:28:34.7387 & 18.83 & 2.19 & 0.73 & 0.4983 & EA \\
V-992 & 6A & 16:18:45.09 &-53:39:45.9131 & 19.46 & 2.46 & 1.48 & 0.4095 & EA \\
V-790 & 4H & 16:17:28.84 &-53:10:42.0607 & 17.83 & 2.09 & 0.37 & 0.4711 & EA \\
V-244 & 2C & 16:19:37.54 &-53:18:34.5958 & 18.35 & 2.84 & 1.14 & 0.5610 & EA \\
V-755 & 4G & 16:17:58.34 &-53:11:39.78 & 20.63 & 3.00 & 1.28 & 0.6861 & EA \\
V-611 & 4A & 16:18:02.91 &-53:23:07.2723 & 18.33 & 2.37 & 0.50 & 0.7061 & EA \\
V-979 & 6A & 16:18:46.94 &-53:41:25.8984 & 18.57 & 2.91 & 0.43 & 0.8337 & EA \\
V-894 & 5E & 16:18:05.07 &-53:31:34.5940 & 19.24 & 1.60 & 1.65 & 0.7043 & EA \\
V-52 & 1B & 16:20:11.65 &-53:24:02.0859 & 16.28 & 1.86 & 0.19 & 1.1242 & EA \\
\hline
\end{tabular}
\begin{tabular}{lllllllll}
\hline\hline
ID & Subset & Right Ascension & Declination & \multicolumn{3}{c}{Calibrated Magnitudes} & Period & Type \\ 
& &(J2000.0) & (J2000.0) & B & I & R & (days) &\\
\cr\hline
V-70 & 1C & 16:20:42.84 &-53:21:34.5504 & 17.13 & 2.76 & 0.97 & 19.0426 & EB \\
V-96 & 1C & 16:20:51.92 &-53:18:49.0723 & 17.95 & 2.99 & 1.01 & 0.9539 & PUL: \\
V-104 & 1D & 16:20:14.62 &-53:21:05.4916 & 17.58 & 2.11 & 0.75 & 8.0431 & PUL: \\
V-105 & 1D & 16:20:12.64 &-53:20:57.3738 & 16.27 & 3.34 &  & 1.9334 & EB/PUL \\
V-112 & 1D & 16:20:19.04 &-53:19:30.1081 & 20.02 & 3.23 & 1.63 & 0.6662 & EW \\
V-139 & 1G & 16:20:43.97 &-53:13:42.5724 & 16.18 & 4.40 &  & 0.9616 & PUL: \\
V-162 & 1G & 16:20:45.36 &-53:10:40.3784 & 16.25 & 4.19 & 0.90 & 1.0604 & PUL: \\
V-173 & 1H & 16:20:24.63 &-53:11:52.5340 & 20.93 & 4.13 & 1.14 & 0.3194 & EW \\
V-199 & 2A & 16:19:47.02 &-53:24:33.1889 & 18.12 & 2.74 & 1.53 & 1.9181 & EB: \\
V-202 & 2A & 16:19:56.18 &-53:23:54.6145 & 19.84 & 4.40 & -2.18 & 2.2439 & EB: \\
V-411 & 3B & 16:18:13.30 &-53:24:09.7108 & 16.08 & 3.87 &  & 10.1541 & PUL \\
V-419 & 3B & 16:18:36.16 &-53:23:36.5147 & 16.00 & 3.90 &  & 0.9631 & PUL: \\
V-441 & 3C & 16:18:48.65 &-53:19:39.9446 & 16.09 & 2.66 & 0.90 & 13.0928 & EB/PUL \\
V-447 & 3D & 16:18:31.89 &-53:21:24.9115 & 17.58 & 2.69 & 1.67 & 2.1272 & EB: \\
V-581 & 3H & 16:18:16.88 &-53:11:26.9764 & 17.10 & 2.70 & 0.90 & 2.2406 & EB: \\
V-582 & 3H & 16:18:24.83 &-53:11:25.5501 & 15.99 & 2.84 & 1.08 & 17.1408 & PUL: \\
V-605 & 4A & 16:18:00.95 &-53:24:03.3517 & 15.88 & 4.29 &  & 1.0447 & PUL: \\
V-828 & 5B & 16:17:21.64 &-53:39:19.0873 & 17.80 & 3.38 & 0.87 & 1.0408 & PUL: \\
V-832 & 5C & 16:17:53.30 &-53:37:56.4531 & 18.73 & 3.71 & 1.13 & 4.3532 & EB: \\
V-837 & 5C & 16:18:02.56 &-53:37:11.4579 & 18.68 & 3.19 & 1.17 & 0.2926 & EW \\
V-848 & 5C & 16:17:50.66 &-53:35:50.1725 & 20.40 & 4.25 & 1.36 & 3.4134 & EB: \\
V-854 & 5D & 16:17:39.27 &-53:37:57.1063 & 19.61 & 4.41 & 0.86 & 0.6904 & PUL: \\
V-870 & 5D & 16:17:16.83 &-53:35:05.0840 & 15.46 & 3.25 & -0.11 & 1.6404 & CV/PUL \\
V-930 & 5G & 16:17:43.06 &-53:29:08.6007 & 15.97 & 4.31 &  & 0.9319 & PUL: \\
V-954 & 5H & 16:17:18.38 &-53:29:28.6719 & 17.37 & 2.93 & 1.05 & 9.4259 & PUL: \\
V-1019 & 6C & 16:18:46.31 &-53:37:53.8736 & 18.02 & 2.79 & 0.77 & 2.1220 & EB/PUL \\
V-1027 & 6C & 16:18:41.87 &-53:36:27.6245 & 17.42 & 2.46 & 0.80 & 5.3830 & EB: \\
V-1035 & 6C & 16:18:47.72 &-53:35:47.0940 & 17.70 & 2.67 & 0.95 & 19.7144 & EB: \\
V-1041 & 6D & 16:18:34.40 &-53:37:25.3713 & 17.91 & 3.16 & 1.14 & 6.3022 & EB \\
V-1050 & 6D & 16:18:18.11 &-53:36:29.9025 & 16.50 & 2.49 & 0.88 & 0.4408 & EW \\
V-1083 & 6F & 16:18:31.07 &-53:33:08.9237 & 18.04 & 2.79 & 1.49 & 5.1341 & PUL: \\
V-1089 & 6F & 16:18:33.25 &-53:32:13.2173 & 17.98 & 2.99 & 1.30 & 1.8838 & EB: \\
V-1125 & 7A & 16:19:51.01 &-53:41:34.1022 & 18.04 & 3.10 & 0.74 & 0.3636 & EW \\
V-1126 & 7A & 16:19:44.41 &-53:41:26.9105 & 17.18 & 2.82 & 0.59 & 0.9238 & PUL \\
V-1174 & 7C & 16:19:40.58 &-53:37:16.9534 & 17.55 & 2.50 & 2.06 & 0.9244 & EW: \\
V-1190 & 7C & 16:19:37.75 &-53:35:11.8051 & 17.85 & 3.08 & 1.31 & 1.0495 & PUL \\
V-1230 & 7E & 16:19:56.70 &-53:32:24.1384 & 15.89 & 1.06 & 0.38 & 0.3066 & EW \\
V-1233 & 7E & 16:19:46.19 &-53:31:51.0483 & 16.36 & 1.61 & 0.85 & 0.4105 & EW \\
V-1234 & 7E & 16:19:45.10 &-53:31:47.7425 & 18.39 & 2.29 & 1.14 & 0.4646 & EW \\
V-1235 & 7E & 16:19:43.60 &-53:31:45.7793 & 16.11 & 0.73 & 0.24 & 0.3249 & EW \\
V-1241 & 7F & 16:19:29.61 &-53:33:46.4558 & 16.56 & 2.91 & 1.04 & 0.9557 & PUL \\
V-1244 & 7F & 16:19:19.41 &-53:33:13.8689 & 17.80 & 2.84 & 1.02 & 1.0914 & PUL \\
V-1294 & 7H & 16:19:25.51 &-53:27:18.8946 & 16.33 & 2.32 & 0.64 & 5.6922 & DCEP/PUL \\
V-1300 & 8A & 16:20:44.19 &-53:41:13.1280 & 16.54 & 2.76 & 4.33 & 0.9572 & PUL \\
V-1348 & 8C & 16:20:56.72 &-53:37:33.4913 & 16.37 & 2.15 & 0.68 & 7.8091 & PUL: \\
V-1349 & 8C & 16:20:46.79 &-53:37:23.9814 & 17.48 & 2.63 & 0.88 & 2.0982 & EB: \\
V-1361 & 8C & 16:20:43.01 &-53:35:12.0040 & 16.56 & 2.21 & 0.89 & 2.1402 & EB \\
V-1362 & 8C & 16:20:56.13 &-53:35:10.4319 & 17.50 & 2.63 & 1.00 & 9.2446 & EB: \\
V-1380 & 8D & 16:20:16.12 &-53:36:07.2759 & 15.95 & 2.52 & 2.00 & 7.8590 & PUL \\
\hline
\end{tabular}
\begin{tabular}{lllllllll}
\hline\hline
ID & Subset & Right Ascension & Declination & \multicolumn{3}{c}{Calibrated Magnitudes} & Period & Type \\ 
& &(J2000.0) & (J2000.0) & B & I & R & (days) &\\
\hline
V-149 & 1G & 16:20:56.01 &-53:11:41.6310 & 21.46 & 1.11 & 1.18 & 1.9232 & EB: \\
V-153 & 1G & 16:20:48.70 &-53:11:24.4095 & 22.08 &  & 1.18 & 2.0894 & EB: \\
V-161 & 1G & 16:20:38.50 &-53:10:42.5178 & 21.33 & 2.35 & 0.99 & 0.4007 & EW: \\
V-364 & 3A & 16:19:01.65 &-53:25:40.0235 & 21.38 & 2.24 & 1.29 & 0.2955 & EW \\
V-470 & 3E & 16:18:41.70 &-53:16:22.4156 & 21.87 & 1.68 & 0.27 & 0.9197 & PUL: \\
V-542 & 3G & 16:18:52.29 &-53:13:13.8844 & 20.12 & 1.82 & 0.69 & 0.3413 & EW \\
V-576 & 3H & 16:18:18.61 &-53:12:13.2789 & 21.19 & 2.05 & 0.91 & 0.3609 & EW \\ 
V-587 & 3H & 16:18:21.26 &-53:10:49.3220 & 21.55 & 2.32 & 1.32 & 0.3487 & EW \\
V-620 & 4B & 16:17:36.00 &-53:25:04.7264 & 18.35 & 1.81 & 0.63 & 0.3971 & EW \\
V-801 & 5A & 16:18:01.48 &-53:40:19.5726 & 20.59 & 1.83 & 0.34 & 0.6746 & CV/PUL \\
V-866 & 5D & 16:17:17.11 &-53:35:29.5915 & 18.43 & 2.18 & 0.34 & 3.2450 & EA: \\
V-880 & 5E & 16:17:48.20 &-53:32:53.2065 & 19.03 & 1.41 & 1.24 & 0.3325 & EW/EA \\
V-894 & 5E & 16:18:05.07 &-53:31:34.5940 & 19.24 & 1.60 & 1.65 & 0.7043 & EA \\
V-1102 & 6G & 16:18:43.98 &-53:29:36.7935 & 19.92 & 0.82 & 1.07 & 0.3207 & EW \\
V-1319 & 8B & 16:20:20.87 &-53:41:30.5543 & 21.63 & 0.70 & 1.79 & 2.2396 & EB: \\
\hline
\end{tabular}
\begin{tabular}{llllllllll}
\hline\hline
ID & Subset & 2MASS ID & Right Ascension & Declination & \multicolumn{3}{c}{Calibrated Magnitudes} & Period & Type \\ 
& & &(J2000.0) & (J2000.0) & R & B-R & R-I & (days) & \\
\hline
V-827 & 5B & 16173776-5339210 & 16:17:37.78 &-53:39:20.1204 & 16.20 & 2.10 & 0.31 & 0.5727 & EA \\
V-887 & 5E & 16174598-5332177 & 16:17:45.99 &-53:32:17.4920 & 16.27 & 1.60 & 1.01 & 2.2913 & EA \\
V-897 & 5E & 16175274-5331011 & 16:17:52.77 &-53:31:02.2072 & 15.89 & 1.75 & 1.07 & 7.59400 & EA \\	
\hline
\end{tabular}
